Electronic band gaps from Quantum Monte Carlo methods

We develop a method for calculating the fundamental electronic gap of semiconductors and insulators using grand canonical Quantum Monte Carlo simulations. We discuss the origin of the bias introduced by supercell calculations of finite size and show how to correct the leading and subleading finite size errors either based on observables accessible in the finite-sized simulations or from DFT calculations. Our procedure is applied to solid molecular hydrogen and compared to experiment for carbon and silicon crystals.

==> (inline-0) <==
\begin{tabular}{lcccccccccccc}
\toprule
 &$r_s$ & $k_x$ & $k_y$ & $k_z$ & $\mu^+$ & $\mu^-$ & $\delta\mu^+_s$ & $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ & $\Delta_k$ & $\overline{\Delta}_k$   \\
\midrule
H$_2$ & 1.38 & 0.062 & -0.062 & 0.062 & 10.64(12) & 6.35(16) & 0.015 & 0.066 & \textbf{10.65(12)} & 6.41(16) & 4.29(20) & 4.24(20) \\
   &1.38 & 0.437 & -0.188 & 0.312 & 11.65(11) & 6.97(16) & 0.009 & 0.006 & 11.66(11) & \textbf{6.97(16)} & 4.68(19) & 4.69(19) \\
   &1.34 & 0.063 & -0.062 & 0.063 & 11.23(14) & 7.79(19) & 0.005 & 0.045 & \textbf{11.23(14)} & 7.83(19)& 3.44(24) & 3.40(24) \\
   &1.34 & 0.063 & -0.062 & 0.437 & 11.52(14) & 8.51(20) & 0.006 & 0.013 & 11.53(14) & \textbf{8.53(20)} & 3.01(24) & 3.00(24) \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccccccccc}
\toprule
 & N & $k_x$ & $k_y$ & $k_z$ & $\mu^+$ & $\mu^-$ & $\delta\mu^+_s$ & $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ & $\Delta_k$ & $\overline{\Delta}_k$   \\
\midrule
Si &8&  0.000 &  0.000 &  0.000 &        7.09(2) &        6.03(2) &             0.03 &            -0.54 &            7.12(2) &            \textbf{5.49(2) }&        1.06(3) &               1.63(3) \\
&8&  0.000 &  0.000 &  0.250 &        6.68(2) &        5.01(2) &             0.06 &            -0.12 &            \textbf{6.75(2)} &            4.89(2) &        1.67(3) &               1.86(3) \\
& 64 &  0.0 &  0.0 &  0.0 &        7.41(2) &        5.74(2) &             0.01 &            -0.10 &            7.42(2) &            \textbf{5.64(2)} &        1.67(3) &               1.77(3) \\
& 64 &  0.0 &  0.0 &  0.2 &        7.14(2) &        5.63(2) &             0.01 &            -0.05 &            \textbf{7.15(2)} &            5.57(2) &        1.51(2) &               1.57(2) \\
&216 &  0.0 &  0.0 &  0.0 &        7.71(4) &        5.39(4) &              0.0 &            -0.02 &            7.71(4) &            5.37(4) &        2.32(6) &               2.34(6) \\
&216 &  0.0 &  0.0 &  0.2 &        7.27(5) &        5.64(6) &              0.0 &            -0.01 &            \textbf{7.27(5)} &            \textbf{5.63(6)} &        1.63(7) &               1.65(7) \\
\midrule
C & 8  &  0.000 &  0.000 &  0.000 &       17.94(2) &       13.17(2) &            -0.05 &            -0.67 &           17.89(2) &           \textbf{12.51(2)} &        4.77(2) &               5.38(2) \\
  & 8  &  0.000 &  0.000 &  0.250 &       17.14(3) &       11.39(3) &             0.02 &            -0.09 &           \textbf{17.16(3)} &           11.30(3) &        5.75(4) &               5.86(4) \\
  & 64 &  0.00 &  0.00 &  0.00 &       18.81(5) &       12.27(4) &            -0.03 &            -0.07 &           18.78(5) &           \textbf{12.19(4)} &        6.54(6) &               6.59(6) \\
  & 64 &  0.00 &  0.00 & -0.50 &       18.25(2) &       10.69(2) &             0.01 &             0.02 &           \textbf{18.26(2)} &           10.71(2) &        7.57(3) &               7.55(3) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrllrrllll}
\toprule
{} &     kx &     ky &     kz &        $\mu^+$ &        $\mu^-$ &  $\delta\mu^+_s$ &  $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ &     $\Delta_v$ & $\overline{\Delta}_v$ \\
\midrule
0  &  0.000 &  0.000 &  0.000 &       17.94(2) &       13.17(2) &            -0.05 &            -0.67 &           17.89(2) &           12.51(2) &        4.77(2) &               5.38(2) \\
1  &  0.000 &  0.000 &  0.125 &       17.35(2) &       12.69(2) &            -0.06 &            -0.46 &           17.30(2) &           12.23(2) &        4.67(2) &               5.07(2) \\
2  &  0.000 &  0.000 &  0.250 &       17.14(3) &       11.39(3) &             0.02 &            -0.09 &           17.16(3) &           11.30(3) &        5.75(4) &               5.86(4) \\
3  &  0.000 &  0.000 &  0.375 &       17.25(1) &        9.69(2) &             0.10 &             0.13 &           17.35(1) &            9.82(2) &        7.56(2) &               7.54(2) \\
4  &  0.000 &  0.000 & -0.500 &       17.63(2) &        8.04(2) &             0.15 &             0.04 &           17.78(2) &            8.07(2) &        9.59(3) &               9.71(3) \\
5  &  0.000 &  0.125 &  0.125 &       18.13(2) &       12.74(2) &            -0.06 &            -0.37 &           18.07(2) &           12.36(2) &        5.40(2) &               5.71(2) \\
6  &  0.000 &  0.125 &  0.250 &       17.82(2) &       11.92(2) &             0.00 &            -0.11 &           17.82(2) &           11.81(2) &        5.90(2) &               6.00(2) \\
7  &  0.000 &  0.125 &  0.375 &       17.90(2) &       10.52(2) &             0.08 &             0.10 &           17.98(2) &           10.62(2) &        7.38(2) &               7.36(2) \\
8  &  0.000 &  0.125 & -0.500 &       18.30(2) &        8.96(2) &             0.13 &             0.14 &           18.43(2) &            9.10(2) &        9.33(3) &               9.33(3) \\
9  &  0.000 &  0.250 &  0.250 &       18.80(2) &       11.89(2) &             0.07 &            -0.03 &           18.87(2) &           11.86(2) &        6.91(3) &               7.01(3) \\
10 &  0.000 &  0.250 &  0.375 &       19.71(1) &       11.00(2) &             0.07 &             0.10 &           19.78(1) &           11.10(2) &        8.71(2) &               8.68(2) \\
11 &  0.000 &  0.250 & -0.500 &       20.00(2) &        9.63(2) &             0.10 &             0.15 &           20.10(2) &            9.79(2) &       10.37(3) &              10.32(3) \\
12 &  0.000 &  0.375 &  0.375 &       20.01(2) &       10.84(2) &             0.11 &             0.08 &           20.12(2) &           10.92(2) &        9.18(2) &               9.21(2) \\
13 &  0.000 &  0.375 & -0.500 &       21.17(1) &        9.90(2) &             0.10 &             0.07 &           21.27(1) &            9.97(2) &       11.27(2) &              11.30(2) \\
14 &  0.000 & -0.500 & -0.500 &       21.43(2) &        9.38(2) &             0.13 &             0.01 &           21.56(2) &            9.39(2) &       12.05(3) &              12.17(3) \\
15 &  0.125 &  0.125 &  0.125 &       18.22(1) &       12.19(1) &            -0.01 &            -0.28 &           18.22(1) &           11.91(1) &        6.03(2) &               6.31(2) \\
16 &  0.125 &  0.125 &  0.250 &       18.13(2) &       11.69(1) &             0.03 &            -0.09 &           18.16(2) &           11.60(1) &        6.44(2) &               6.56(2) \\
17 &  0.125 &  0.125 &  0.375 &       18.31(2) &       10.46(2) &             0.09 &             0.10 &           18.39(2) &           10.56(2) &        7.84(2) &               7.83(2) \\
18 &  0.125 &  0.125 & -0.500 &       18.77(1) &        8.89(2) &             0.13 &             0.14 &           18.91(1) &            9.03(2) &        9.88(2) &               9.87(2) \\
19 &  0.125 &  0.250 &  0.250 &       18.91(2) &       11.62(2) &             0.08 &            -0.04 &           19.00(2) &           11.58(2) &        7.29(3) &               7.41(3) \\
20 &  0.125 &  0.250 &  0.375 &       19.60(2) &       10.87(2) &             0.08 &             0.07 &           19.68(2) &           10.93(2) &        8.73(3) &               8.75(3) \\
21 &  0.125 &  0.250 & -0.500 &       20.18(2) &        9.55(1) &             0.10 &             0.11 &           20.27(2) &            9.66(1) &       10.63(3) &              10.61(3) \\
22 &  0.125 &  0.375 &  0.375 &       20.19(2) &       10.77(2) &             0.09 &             0.03 &           20.28(2) &           10.80(2) &        9.42(2) &               9.48(2) \\
23 &  0.125 &  0.375 & -0.500 &       21.31(2) &        9.91(2) &             0.07 &             0.02 &           21.37(2) &            9.93(2) &       11.40(2) &              11.45(2) \\
24 &  0.125 & -0.500 & -0.500 &       21.58(2) &        9.47(2) &             0.09 &            -0.04 &           21.67(2) &            9.43(2) &       12.11(2) &              12.24(2) \\
25 &  0.250 &  0.250 &  0.250 &       19.52(2) &       10.88(1) &             0.12 &            -0.09 &           19.64(2) &           10.79(1) &        8.64(2) &               8.85(2) \\
26 &  0.250 &  0.250 &  0.375 &       19.83(1) &       10.55(2) &             0.10 &            -0.04 &           19.94(1) &           10.51(2) &        9.28(2) &               9.42(2) \\
27 &  0.250 &  0.250 & -0.500 &       20.74(2) &        9.34(2) &             0.08 &            -0.00 &           20.82(2) &            9.34(2) &       11.40(2) &              11.48(2) \\
28 &  0.250 &  0.375 &  0.375 &       20.60(2) &       10.61(2) &             0.04 &            -0.10 &           20.64(2) &           10.50(2) &        9.99(2) &              10.14(2) \\
29 &  0.250 &  0.375 & -0.500 &       21.92(2) &        9.88(2) &            -0.05 &            -0.12 &           21.87(2) &            9.76(2) &       12.04(3) &              12.11(3) \\
30 &  0.250 & -0.500 & -0.500 &       21.96(1) &        9.61(1) &            -0.02 &            -0.19 &           21.94(1) &            9.43(1) &       12.35(2) &              12.51(2) \\
31 &  0.375 &  0.375 &  0.375 &       21.46(2) &       10.29(1) &            -0.03 &            -0.26 &           21.42(2) &           10.04(1) &       11.16(2) &              11.39(2) \\
32 &  0.375 &  0.375 & -0.500 &       22.19(2) &        9.83(1) &            -0.15 &            -0.29 &           22.04(2) &            9.54(1) &       12.36(2) &              12.50(2) \\
33 &  0.375 & -0.500 & -0.500 &       22.41(1) &        9.81(2) &            -0.19 &            -0.36 &           22.22(1) &            9.45(2) &       12.60(2) &              12.77(2) \\
34 & -0.500 & -0.500 & -0.500 &       22.71(2) &        9.92(2) &            -0.27 &            -0.47 &           22.44(2) &            9.45(2) &       12.79(3) &              12.99(3) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrllrrllll}
\toprule
{} &    kx &    ky &    kz &        $\mu^+$ &        $\mu^-$ &  $\delta\mu^+_s$ &  $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ &     $\Delta_v$ & $\overline{\Delta}_v$ \\
\midrule
0 &  0.00 &  0.00 &  0.00 &       18.81(5) &       12.27(4) &            -0.03 &            -0.07 &           18.78(5) &           12.19(4) &        6.54(6) &               6.59(6) \\
1 &  0.00 &  0.00 &  0.25 &       18.27(2) &       12.06(2) &            -0.00 &            -0.02 &           18.27(2) &           12.04(2) &        6.22(2) &               6.24(2) \\
2 &  0.00 &  0.00 & -0.50 &       18.25(2) &       10.69(2) &             0.01 &             0.02 &           18.26(2) &           10.71(2) &        7.57(3) &               7.55(3) \\
3 &  0.00 &  0.25 &  0.25 &       18.91(1) &       12.30(1) &            -0.01 &            -0.01 &           18.91(1) &           12.29(1) &        6.61(2) &               6.62(2) \\
4 &  0.00 &  0.25 & -0.50 &       18.78(1) &       11.58(1) &             0.01 &             0.02 &           18.79(1) &           11.59(1) &        7.21(2) &               7.20(2) \\
5 &  0.00 & -0.50 & -0.50 &       19.88(3) &       11.44(2) &             0.01 &             0.01 &           19.89(3) &           11.45(2) &        8.44(4) &               8.44(4) \\
6 &  0.25 &  0.25 &  0.25 &       18.95(2) &       11.75(2) &             0.02 &            -0.00 &           18.97(2) &           11.74(2) &        7.20(2) &               7.23(2) \\
7 &  0.25 &  0.25 & -0.50 &       19.03(1) &       11.42(1) &             0.01 &             0.00 &           19.04(1) &           11.42(1) &        7.61(2) &               7.62(2) \\
8 &  0.25 & -0.50 & -0.50 &       19.89(2) &       11.30(2) &             0.00 &            -0.01 &           19.89(2) &           11.29(2) &        8.59(2) &               8.60(2) \\
9 & -0.50 & -0.50 & -0.50 &       20.54(5) &       10.23(6) &            -0.01 &            -0.03 &           20.53(5) &           10.20(6) &       10.31(7) &              10.33(7) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrllrrllll}
\toprule
{} &     kx &     ky &     kz &        $\mu^+$ &        $\mu^-$ &  $\delta\mu^+_s$ &  $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ &     $\Delta_v$ & $\overline{\Delta}_v$ \\
\midrule
0  &  0.000 &  0.000 &  0.000 &       17.76(1) &       13.13(1) &            -0.05 &            -0.67 &           17.71(1) &           12.47(1) &        4.63(2) &               5.25(2) \\
1  &  0.000 &  0.000 &  0.125 &       17.25(1) &       12.66(2) &            -0.06 &            -0.46 &           17.19(1) &           12.20(2) &        4.59(3) &               4.99(3) \\
2  &  0.000 &  0.000 &  0.250 &       17.06(2) &       11.38(2) &             0.02 &            -0.09 &           17.08(2) &           11.28(2) &        5.68(2) &               5.79(2) \\
3  &  0.000 &  0.000 &  0.375 &       17.19(1) &        9.67(2) &             0.10 &             0.13 &           17.30(1) &            9.80(2) &        7.52(2) &               7.50(2) \\
4  &  0.000 &  0.000 & -0.500 &       17.54(1) &        8.20(2) &             0.15 &             0.04 &           17.69(1) &            8.24(2) &        9.34(2) &               9.46(2) \\
5  &  0.000 &  0.125 &  0.125 &       17.92(2) &       12.69(2) &            -0.06 &            -0.37 &           17.87(2) &           12.32(2) &        5.23(2) &               5.54(2) \\
6  &  0.000 &  0.125 &  0.250 &       17.73(1) &       11.90(1) &             0.00 &            -0.11 &           17.73(1) &           11.79(1) &        5.82(2) &               5.93(2) \\
7  &  0.000 &  0.125 &  0.375 &       17.81(2) &       10.52(2) &             0.08 &             0.10 &           17.89(2) &           10.61(2) &        7.30(3) &               7.28(3) \\
8  &  0.000 &  0.125 & -0.500 &       18.19(1) &        8.92(2) &             0.13 &             0.14 &           18.33(1) &            9.06(2) &        9.27(2) &               9.27(2) \\
9  &  0.000 &  0.250 &  0.250 &       18.74(2) &       11.86(2) &             0.07 &            -0.03 &           18.81(2) &           11.83(2) &        6.88(3) &               6.98(3) \\
10 &  0.000 &  0.250 &  0.375 &       19.60(1) &       10.99(2) &             0.07 &             0.10 &           19.68(1) &           11.10(2) &        8.61(2) &               8.58(2) \\
11 &  0.000 &  0.250 & -0.500 &       19.89(2) &        9.61(2) &             0.10 &             0.15 &           19.99(2) &            9.77(2) &       10.28(2) &              10.22(2) \\
12 &  0.000 &  0.375 &  0.375 &       19.93(1) &       10.80(1) &             0.11 &             0.08 &           20.04(1) &           10.88(1) &        9.13(2) &               9.15(2) \\
13 &  0.000 &  0.375 & -0.500 &       21.14(1) &        9.86(1) &             0.10 &             0.07 &           21.24(1) &            9.93(1) &       11.29(2) &              11.31(2) \\
14 &  0.000 & -0.500 & -0.500 &       21.41(2) &        9.49(2) &             0.13 &             0.01 &           21.54(2) &            9.50(2) &       11.92(2) &              12.04(2) \\
15 &  0.125 &  0.125 &  0.125 &       18.00(1) &       12.16(2) &            -0.01 &            -0.28 &           17.99(1) &           11.88(2) &        5.84(2) &               6.11(2) \\
16 &  0.125 &  0.125 &  0.250 &       17.99(2) &       11.66(2) &             0.03 &            -0.09 &           18.02(2) &           11.57(2) &        6.33(2) &               6.45(2) \\
17 &  0.125 &  0.125 &  0.375 &       18.24(1) &       10.43(1) &             0.09 &             0.10 &           18.33(1) &           10.53(1) &        7.81(2) &               7.80(2) \\
18 &  0.125 &  0.125 & -0.500 &       18.64(2) &        8.86(1) &             0.13 &             0.14 &           18.77(2) &            9.01(1) &        9.78(2) &               9.76(2) \\
19 &  0.125 &  0.250 &  0.250 &       18.84(1) &       11.61(1) &             0.08 &            -0.04 &           18.92(1) &           11.57(1) &        7.23(2) &               7.35(2) \\
20 &  0.125 &  0.250 &  0.375 &       19.47(1) &       10.87(1) &             0.08 &             0.07 &           19.56(1) &           10.94(1) &        8.61(2) &               8.62(2) \\
21 &  0.125 &  0.250 & -0.500 &       19.96(2) &        9.50(2) &             0.10 &             0.11 &           20.06(2) &            9.61(2) &       10.46(2) &              10.45(2) \\
22 &  0.125 &  0.375 &  0.375 &       20.09(1) &       10.75(1) &             0.09 &             0.03 &           20.18(1) &           10.78(1) &        9.33(2) &               9.39(2) \\
23 &  0.125 &  0.375 & -0.500 &       21.26(2) &        9.88(2) &             0.07 &             0.02 &           21.32(2) &            9.90(2) &       11.38(2) &              11.43(2) \\
24 &  0.125 & -0.500 & -0.500 &       21.52(2) &        9.60(2) &             0.09 &            -0.04 &           21.61(2) &            9.56(2) &       11.92(3) &              12.05(3) \\
25 &  0.250 &  0.250 &  0.250 &       19.20(1) &       10.86(2) &             0.12 &            -0.09 &           19.32(1) &           10.78(2) &        8.34(2) &               8.55(2) \\
26 &  0.250 &  0.250 &  0.375 &       19.76(1) &       10.56(1) &             0.10 &            -0.04 &           19.86(1) &           10.53(1) &        9.20(2) &               9.34(2) \\
27 &  0.250 &  0.250 & -0.500 &       20.39(1) &        9.37(2) &             0.08 &            -0.00 &           20.47(1) &            9.36(2) &       11.02(2) &              11.11(2) \\
28 &  0.250 &  0.375 &  0.375 &       20.48(1) &       10.58(1) &             0.04 &            -0.10 &           20.52(1) &           10.48(1) &        9.89(2) &              10.04(2) \\
29 &  0.250 &  0.375 & -0.500 &       21.61(1) &        9.91(1) &            -0.05 &            -0.12 &           21.56(1) &            9.79(1) &       11.70(2) &              11.77(2) \\
30 &  0.250 & -0.500 & -0.500 &       21.85(2) &        9.81(2) &            -0.02 &            -0.19 &           21.83(2) &            9.63(2) &       12.04(2) &              12.21(2) \\
31 &  0.375 &  0.375 &  0.375 &       21.12(1) &       10.29(1) &            -0.03 &            -0.26 &           21.08(1) &           10.03(1) &       10.82(2) &              11.05(2) \\
32 &  0.375 &  0.375 & -0.500 &       21.85(2) &        9.87(2) &            -0.15 &            -0.29 &           21.70(2) &            9.58(2) &       11.99(3) &              12.12(3) \\
33 &  0.375 & -0.500 & -0.500 &       22.32(1) &       10.07(2) &            -0.19 &            -0.36 &           22.12(1) &            9.71(2) &       12.25(2) &              12.42(2) \\
34 & -0.500 & -0.500 & -0.500 &       22.48(1) &       10.15(1) &            -0.27 &            -0.47 &           22.21(1) &            9.68(1) &       12.33(2) &              12.53(2) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrllrrllll}
\toprule
{} &     kx &     ky &     kz &        $\mu^+$ &        $\mu^-$ &  $\delta\mu^+_s$ &  $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ &     $\Delta_v$ & $\overline{\Delta}_v$ \\
\midrule
0  &  0.000 &  0.000 &  0.000 &        7.09(2) &        6.03(2) &             0.03 &            -0.54 &            7.12(2) &            5.49(2) &        1.06(3) &               1.63(3) \\
1  &  0.000 &  0.000 &  0.125 &        6.69(2) &        5.68(2) &             0.04 &            -0.35 &            6.73(2) &            5.33(2) &        1.01(3) &               1.40(3) \\
2  &  0.000 &  0.000 &  0.250 &        6.68(2) &        5.01(2) &             0.06 &            -0.12 &            6.75(2) &            4.89(2) &        1.67(3) &               1.86(3) \\
3  &  0.000 &  0.000 &  0.375 &        6.89(2) &        4.33(2) &             0.09 &            -0.02 &            6.97(2) &            4.31(2) &        2.55(3) &               2.66(3) \\
4  &  0.000 &  0.000 & -0.500 &        7.18(2) &        3.74(2) &             0.10 &             0.00 &            7.28(2) &            3.74(2) &        3.44(3) &               3.55(3) \\
5  &  0.000 &  0.125 &  0.125 &        7.07(2) &        5.81(2) &             0.01 &            -0.31 &            7.09(2) &            5.50(2) &        1.26(3) &               1.59(3) \\
6  &  0.000 &  0.125 &  0.250 &        7.12(2) &        5.36(2) &             0.01 &            -0.08 &            7.13(2) &            5.27(2) &        1.76(3) &               1.86(3) \\
7  &  0.000 &  0.125 &  0.375 &        7.27(3) &        4.65(3) &             0.05 &             0.05 &            7.32(3) &            4.70(3) &        2.62(4) &               2.62(4) \\
8  &  0.000 &  0.125 & -0.500 &        7.64(2) &        4.03(2) &             0.07 &             0.07 &            7.71(2) &            4.10(2) &        3.60(3) &               3.61(3) \\
9  &  0.000 &  0.250 &  0.250 &        7.42(2) &        5.46(3) &             0.08 &            -0.04 &            7.49(2) &            5.42(3) &        1.95(4) &               2.07(4) \\
10 &  0.000 &  0.250 &  0.375 &        8.00(2) &        5.00(2) &             0.04 &             0.08 &            8.05(2) &            5.09(2) &        3.00(3) &               2.96(3) \\
11 &  0.000 &  0.250 & -0.500 &        8.66(2) &        4.34(2) &             0.05 &             0.12 &            8.71(2) &            4.46(2) &        4.32(3) &               4.26(3) \\
12 &  0.000 &  0.375 &  0.375 &        8.06(2) &        4.99(2) &             0.10 &             0.04 &            8.16(2) &            5.03(2) &        3.07(3) &               3.13(3) \\
13 &  0.000 &  0.375 & -0.500 &        8.71(1) &        4.55(2) &             0.08 &             0.04 &            8.79(1) &            4.58(2) &        4.16(2) &               4.21(2) \\
14 &  0.000 & -0.500 & -0.500 &        8.99(2) &        4.24(2) &             0.19 &            -0.04 &            9.18(2) &            4.20(2) &        4.75(3) &               4.97(3) \\
15 &  0.125 &  0.125 &  0.125 &        7.13(2) &        5.58(2) &             0.06 &            -0.20 &            7.19(2) &            5.38(2) &        1.55(3) &               1.81(3) \\
16 &  0.125 &  0.125 &  0.250 &        7.18(2) &        5.22(2) &             0.05 &            -0.06 &            7.23(2) &            5.16(2) &        1.96(3) &               2.07(3) \\
17 &  0.125 &  0.125 &  0.375 &        7.41(2) &        4.47(2) &             0.06 &             0.07 &            7.47(2) &            4.54(2) &        2.94(3) &               2.94(3) \\
18 &  0.125 &  0.125 & -0.500 &        7.93(2) &        3.67(2) &             0.08 &             0.07 &            8.01(2) &            3.74(2) &        4.25(2) &               4.27(2) \\
19 &  0.125 &  0.250 &  0.250 &        7.50(2) &        5.35(3) &             0.09 &            -0.05 &            7.59(2) &            5.30(3) &        2.15(4) &               2.29(4) \\
20 &  0.125 &  0.250 &  0.375 &        8.14(2) &        4.91(1) &             0.04 &             0.06 &            8.18(2) &            4.97(1) &        3.23(2) &               3.21(2) \\
21 &  0.125 &  0.250 & -0.500 &        8.61(3) &        4.27(2) &             0.06 &             0.09 &            8.67(3) &            4.36(2) &        4.34(4) &               4.31(4) \\
22 &  0.125 &  0.375 &  0.375 &        8.13(2) &        4.99(2) &             0.10 &             0.00 &            8.22(2) &            5.00(2) &        3.13(2) &               3.23(2) \\
23 &  0.125 &  0.375 & -0.500 &        8.77(2) &        4.59(2) &             0.07 &             0.01 &            8.84(2) &            4.60(2) &        4.19(3) &               4.25(3) \\
24 &  0.125 & -0.500 & -0.500 &        9.05(2) &        4.27(2) &             0.17 &            -0.07 &            9.22(2) &            4.21(2) &        4.78(3) &               5.02(3) \\
25 &  0.250 &  0.250 &  0.250 &        7.82(2) &        5.01(3) &             0.12 &            -0.06 &            7.93(2) &            4.95(3) &        2.81(4) &               2.99(4) \\
26 &  0.250 &  0.250 &  0.375 &        8.08(2) &        4.72(2) &             0.08 &            -0.00 &            8.16(2) &            4.72(2) &        3.36(3) &               3.44(3) \\
27 &  0.250 &  0.250 & -0.500 &        8.69(2) &        3.92(3) &             0.07 &            -0.00 &            8.76(2) &            3.92(3) &        4.77(4) &               4.84(4) \\
28 &  0.250 &  0.375 &  0.375 &        8.29(3) &        4.93(2) &             0.06 &            -0.09 &            8.36(3) &            4.84(2) &        3.36(4) &               3.52(4) \\
29 &  0.250 &  0.375 & -0.500 &        8.90(2) &        4.55(2) &            -0.02 &            -0.08 &            8.87(2) &            4.46(2) &        4.35(3) &               4.41(3) \\
30 &  0.250 & -0.500 & -0.500 &        9.03(2) &        4.37(2) &             0.08 &            -0.15 &            9.11(2) &            4.22(2) &        4.66(2) &               4.89(2) \\
31 &  0.375 &  0.375 &  0.375 &        8.13(3) &        4.75(2) &             0.03 &            -0.19 &            8.16(3) &            4.56(2) &        3.38(3) &               3.60(3) \\
32 &  0.375 &  0.375 & -0.500 &        8.45(2) &        4.29(2) &            -0.09 &            -0.24 &            8.35(2) &            4.05(2) &        4.16(3) &               4.31(3) \\
33 &  0.375 & -0.500 & -0.500 &        8.46(2) &        4.45(2) &            -0.12 &            -0.29 &            8.35(2) &            4.16(2) &        4.01(2) &               4.18(2) \\
34 & -0.500 & -0.500 & -0.500 &        8.01(2) &        4.55(2) &            -0.18 &            -0.41 &            7.83(2) &            4.14(2) &        3.47(3) &               3.69(3) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrllrrllll}
\toprule
{} &   kx &   ky &   kz &        $\mu^+$ &        $\mu^-$ &  $\delta\mu^+_s$ &  $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ &     $\Delta_v$ & $\overline{\Delta}_v$ \\
\midrule
0 &  0.0 &  0.0 &  0.0 &        7.41(2) &        5.74(2) &             0.01 &            -0.10 &            7.42(2) &            5.64(2) &        1.67(3) &               1.77(3) \\
1 &  0.0 &  0.0 &  0.2 &        7.14(2) &        5.63(2) &             0.01 &            -0.05 &            7.15(2) &            5.57(2) &        1.51(2) &               1.57(2) \\
2 &  0.0 &  0.0 &  0.4 &        7.20(2) &        5.07(2) &             0.02 &            -0.00 &            7.22(2) &            5.07(2) &        2.13(3) &               2.15(3) \\
3 &  0.0 &  0.2 &  0.2 &        7.34(2) &        5.70(2) &             0.01 &            -0.03 &            7.35(2) &            5.68(2) &        1.64(3) &               1.67(3) \\
4 &  0.0 &  0.2 &  0.4 &        7.39(2) &        5.46(2) &             0.01 &             0.02 &            7.39(2) &            5.47(2) &        1.93(3) &               1.92(3) \\
5 &  0.0 &  0.4 &  0.4 &        7.64(1) &        5.54(1) &             0.01 &             0.02 &            7.65(1) &            5.55(1) &        2.10(2) &               2.09(2) \\
6 &  0.2 &  0.2 &  0.2 &        7.37(1) &        5.53(1) &             0.01 &            -0.02 &            7.39(1) &            5.51(1) &        1.84(2) &               1.88(2) \\
7 &  0.2 &  0.2 &  0.4 &        7.41(2) &        5.39(2) &             0.01 &             0.01 &            7.43(2) &            5.40(2) &        2.03(2) &               2.03(2) \\
8 &  0.2 &  0.4 &  0.4 &        7.66(2) &        5.47(2) &             0.01 &            -0.00 &            7.66(2) &            5.47(2) &        2.18(2) &               2.19(2) \\
9 &  0.4 &  0.4 &  0.4 &        7.87(2) &        5.11(2) &             0.00 &            -0.04 &            7.87(2) &            5.07(2) &        2.76(2) &               2.80(2) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrllrrllll}
\toprule
{} &   kx &   ky &   kz &        $\mu^+$ &        $\mu^-$ &  $\delta\mu^+_s$ &  $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ &     $\Delta_v$ & $\overline{\Delta}_v$ \\
\midrule
0 &  0.0 &  0.0 &  0.0 &        7.71(4) &        5.39(4) &              0.0 &            -0.02 &            7.71(4) &            5.37(4) &        2.32(6) &               2.34(6) \\
1 &  0.0 &  0.0 &  0.2 &        7.27(5) &        5.64(6) &              0.0 &            -0.01 &            7.27(5) &            5.63(6) &        1.63(7) &               1.65(7) \\
2 &  0.0 &  0.0 &  0.4 &        7.41(4) &        5.20(4) &              0.0 &            -0.00 &            7.41(4) &            5.20(4) &        2.21(5) &               2.21(5) \\
3 &  0.0 &  0.2 &  0.2 &        7.50(5) &        5.60(5) &              0.0 &            -0.01 &            7.50(5) &            5.59(5) &        1.90(7) &               1.90(7) \\
4 &  0.0 &  0.2 &  0.4 &        7.37(3) &        5.53(4) &              0.0 &             0.00 &            7.37(3) &            5.53(4) &        1.84(5) &               1.84(5) \\
5 &  0.0 &  0.4 &  0.4 &        7.62(4) &        5.47(4) &             -0.0 &             0.00 &            7.62(4) &            5.48(4) &        2.15(6) &               2.14(6) \\
6 &  0.2 &  0.2 &  0.2 &        7.40(5) &        5.56(4) &              0.0 &            -0.00 &            7.40(5) &            5.55(4) &        1.84(6) &               1.85(6) \\
7 &  0.2 &  0.2 &  0.4 &        7.32(4) &        5.62(4) &              0.0 &             0.00 &            7.32(4) &            5.62(4) &        1.70(5) &               1.70(5) \\
8 &  0.2 &  0.4 &  0.4 &        7.59(5) &        5.48(4) &             -0.0 &             0.00 &            7.59(5) &            5.48(4) &        2.11(7) &               2.11(7) \\
9 &  0.4 &  0.4 &  0.4 &        7.72(4) &        5.27(5) &             -0.0 &            -0.01 &            7.72(4) &            5.27(5) &        2.44(6) &               2.45(6) \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrllrrllll}
\toprule
{} &     kx &     ky &     kz &         $\mu^+$ &         $\mu^-$ &  $\delta\mu^+_s$ &  $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ &     $\Delta_v$ & $\overline{\Delta}_v$ \\
\midrule
0  &  0.000 &  0.000 &  0.000 &         6.87(1) &         6.03(1) &             0.03 &            -0.54 &            6.90(1) &            5.49(1) &        0.83(2) &               1.41(2) \\
1  &  0.000 &  0.000 &  0.125 &         6.60(2) &         5.65(1) &             0.04 &            -0.35 &            6.64(2) &            5.30(1) &        0.94(2) &               1.34(2) \\
2  &  0.000 &  0.000 &  0.250 &         6.60(1) &         4.99(1) &             0.06 &            -0.12 &            6.67(1) &            4.87(1) &        1.62(1) &               1.80(1) \\
3  &  0.000 &  0.000 &  0.375 &         6.80(1) &         4.36(2) &             0.09 &            -0.02 &            6.88(1) &            4.34(2) &        2.43(2) &               2.54(2) \\
4  &  0.000 &  0.000 & -0.500 &         7.15(1) &         3.82(2) &             0.10 &             0.00 &            7.26(1) &            3.82(2) &        3.34(2) &               3.44(2) \\
5  &  0.000 &  0.125 &  0.125 &         6.94(1) &         5.84(1) &             0.01 &            -0.31 &            6.95(1) &            5.53(1) &        1.10(2) &               1.43(2) \\
6  &  0.000 &  0.125 &  0.250 &         7.01(1) &         5.35(1) &             0.01 &            -0.08 &            7.03(1) &            5.27(1) &        1.66(2) &               1.76(2) \\
7  &  0.000 &  0.125 &  0.375 &         7.19(2) &         4.65(2) &             0.05 &             0.05 &            7.24(2) &            4.70(2) &        2.54(3) &               2.54(3) \\
8  &  0.000 &  0.125 & -0.500 &         7.56(1) &         4.02(2) &             0.07 &             0.07 &            7.63(1) &            4.08(2) &        3.54(2) &               3.55(2) \\
9  &  0.000 &  0.250 &  0.250 &         7.35(1) &         5.44(1) &             0.08 &            -0.04 &            7.42(1) &            5.40(1) &        1.90(2) &               2.02(2) \\
10 &  0.000 &  0.250 &  0.375 &       7.944(10) &         5.00(1) &             0.04 &             0.08 &          7.986(10) &            5.08(1) &        2.95(2) &               2.91(2) \\
11 &  0.000 &  0.250 & -0.500 &         8.53(1) &         4.31(1) &             0.05 &             0.12 &            8.58(1) &            4.43(1) &        4.22(2) &               4.15(2) \\
12 &  0.000 &  0.375 &  0.375 &         7.96(1) &         5.01(1) &             0.10 &             0.04 &            8.07(1) &            5.05(1) &        2.95(2) &               3.02(2) \\
13 &  0.000 &  0.375 & -0.500 &         8.68(1) &         4.53(1) &             0.08 &             0.04 &            8.76(1) &            4.57(1) &        4.15(2) &               4.19(2) \\
14 &  0.000 & -0.500 & -0.500 &         8.77(1) &         4.44(1) &             0.19 &            -0.04 &            8.96(1) &            4.40(1) &        4.33(2) &               4.56(2) \\
15 &  0.125 &  0.125 &  0.125 &         6.99(1) &         5.62(1) &             0.06 &            -0.20 &            7.05(1) &            5.42(1) &        1.37(2) &               1.63(2) \\
16 &  0.125 &  0.125 &  0.250 &         7.13(1) &         5.20(1) &             0.05 &            -0.06 &            7.18(1) &            5.15(1) &        1.93(2) &               2.04(2) \\
17 &  0.125 &  0.125 &  0.375 &         7.39(1) &       4.426(10) &             0.06 &             0.07 &            7.46(1) &          4.495(10) &        2.97(1) &               2.96(1) \\
18 &  0.125 &  0.125 & -0.500 &         7.80(1) &         3.87(1) &             0.08 &             0.07 &            7.88(1) &            3.94(1) &        3.93(2) &               3.94(2) \\
19 &  0.125 &  0.250 &  0.250 &         7.42(1) &         5.34(1) &             0.09 &            -0.05 &            7.51(1) &            5.28(1) &        2.08(2) &               2.22(2) \\
20 &  0.125 &  0.250 &  0.375 &         8.02(1) &         4.93(1) &             0.04 &             0.06 &            8.06(1) &            4.99(1) &        3.09(2) &               3.08(2) \\
21 &  0.125 &  0.250 & -0.500 &         8.44(1) &         4.25(1) &             0.06 &             0.09 &            8.50(1) &            4.34(1) &        4.19(2) &               4.17(2) \\
22 &  0.125 &  0.375 &  0.375 &         8.03(1) &         4.98(1) &             0.10 &             0.00 &            8.13(1) &            4.99(1) &        3.05(2) &               3.14(2) \\
23 &  0.125 &  0.375 & -0.500 &         8.73(1) &         4.55(1) &             0.07 &             0.01 &            8.80(1) &            4.56(1) &        4.18(2) &               4.24(2) \\
24 &  0.125 & -0.500 & -0.500 &         8.78(1) &         4.50(1) &             0.17 &            -0.07 &            8.95(1) &            4.43(1) &        4.28(2) &               4.52(2) \\
25 &  0.250 &  0.250 &  0.250 &         7.65(2) &         5.06(2) &             0.12 &            -0.06 &            7.77(2) &            5.00(2) &        2.59(2) &               2.77(2) \\
26 &  0.250 &  0.250 &  0.375 &         8.03(1) &         4.71(1) &             0.08 &            -0.00 &            8.11(1) &            4.71(1) &        3.32(2) &               3.40(2) \\
27 &  0.250 &  0.250 & -0.500 &       8.433(10) &         4.14(1) &             0.07 &            -0.00 &          8.504(10) &            4.14(1) &        4.29(2) &               4.36(2) \\
28 &  0.250 &  0.375 &  0.375 &         8.25(1) &         4.93(1) &             0.06 &            -0.09 &            8.31(1) &            4.84(1) &        3.31(2) &               3.47(2) \\
29 &  0.250 &  0.375 & -0.500 &         8.75(1) &         4.56(1) &            -0.02 &            -0.08 &            8.73(1) &            4.48(1) &        4.19(2) &               4.25(2) \\
30 &  0.250 & -0.500 & -0.500 &         8.75(1) &         4.59(1) &             0.08 &            -0.15 &            8.83(1) &            4.44(1) &        4.16(2) &               4.39(2) \\
31 &  0.375 &  0.375 &  0.375 &         8.03(1) &         4.82(1) &             0.03 &            -0.19 &            8.06(1) &            4.63(1) &        3.21(2) &               3.43(2) \\
32 &  0.375 &  0.375 & -0.500 &         8.37(1) &         4.55(2) &            -0.09 &            -0.24 &            8.27(1) &            4.31(2) &        3.82(2) &               3.96(2) \\
33 &  0.375 & -0.500 & -0.500 &         8.34(1) &         4.74(1) &            -0.12 &            -0.29 &            8.22(1) &            4.45(1) &        3.60(2) &               3.77(2) \\
34 & -0.500 & -0.500 & -0.500 &         8.00(1) &         4.83(1) &            -0.18 &            -0.41 &            7.82(1) &            4.42(1) &        3.18(2) &               3.41(2) \\
\bottomrule
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
  $k_x$ & $k_y$ & $k_z$ & $\mu^+$ & $\mu^-$ & $\delta\mu^+_s$ & $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ & $\Delta_k$ & $\overline{\Delta}_k$   \\
\hline
0.062 & 0.062 & 0.062 & 11.17(12) & 6.07(16) & 0.024 & 0.103 & 11.19(12) & 6.17(16) & 5.10(20) & 5.02(20) \\ 
0.062 & 0.062 & 0.187 & 11.19(11) & 5.86(16) & 0.008 & 0.041 & 11.20(11) & 5.91(16) & 5.32(20) & 5.29(20) \\ 
0.062 & 0.062 & 0.312 & 11.54(11) & 6.42(16) & 0.005 & 0.032 & 11.54(11) & 6.46(16) & 5.12(20) & 5.09(20) \\ 
0.062 & 0.062 & 0.437 & 10.81(12) & 6.76(16) & 0.002 & 0.015 & 10.81(12) & 6.78(16) & 4.05(20) & 4.04(20) \\ 
0.062 & 0.062 & -0.437 & 11.09(11) & 6.52(16) & 0.008 & 0.025 & 11.10(11) & 6.54(16) & 4.58(19) & 4.56(19) \\ 
0.062 & 0.062 & -0.312 & 11.66(11) & 6.23(16) & 0.009 & 0.021 & 11.67(11) & 6.25(16) & 5.42(19) & 5.41(19) \\ 
0.062 & 0.062 & -0.187 & 11.24(11) & 5.86(16) & 0.008 & 0.050 & 11.24(11) & 5.91(16) & 5.38(20) & 5.33(20) \\ 
0.062 & 0.062 & -0.062 & 11.00(12) & 6.30(16) & -0.005 & 0.069 & 11.00(12) & 6.37(16) & 4.70(20) & 4.63(20) \\ 
0.062 & 0.188 & 0.062 & 11.24(12) & 5.71(16) & 0.000 & 0.034 & 11.24(12) & 5.74(16) & 5.53(20) & 5.50(20) \\ 
0.062 & 0.188 & 0.187 & 11.45(11) & 5.69(15) & 0.014 & 0.037 & 11.46(11) & 5.72(15) & 5.76(19) & 5.74(19) \\ 
0.062 & 0.188 & 0.312 & 11.41(11) & 6.13(16) & -0.000 & -0.000 & 11.41(11) & 6.13(16) & 5.28(19) & 5.28(19) \\ 
0.062 & 0.188 & 0.437 & 11.12(11) & 6.52(16) & 0.005 & -0.005 & 11.12(11) & 6.52(16) & 4.60(20) & 4.61(20) \\ 
0.062 & 0.188 & -0.437 & 11.17(11) & 6.59(16) & -0.001 & -0.003 & 11.17(11) & 6.59(16) & 4.58(19) & 4.58(19) \\ 
0.062 & 0.188 & -0.312 & 11.19(12) & 6.27(16) & 0.007 & -0.002 & 11.20(12) & 6.27(16) & 4.92(20) & 4.93(20) \\ 
0.062 & 0.188 & -0.187 & 11.63(11) & 5.43(15) & 0.002 & 0.014 & 11.63(11) & 5.44(15) & 6.20(19) & 6.19(19) \\ 
0.062 & 0.188 & -0.062 & 11.32(12) & 5.63(16) & 0.015 & 0.050 & 11.34(12) & 5.68(16) & 5.69(20) & 5.66(20) \\ 
0.062 & 0.312 & 0.062 & 11.87(11) & 5.25(16) & 0.005 & 0.029 & 11.88(11) & 5.28(16) & 6.62(19) & 6.60(19) \\ 
0.062 & 0.312 & 0.187 & 11.90(11) & 5.82(15) & 0.002 & 0.001 & 11.90(11) & 5.82(15) & 6.08(19) & 6.08(19) \\ 
0.062 & 0.312 & 0.312 & 11.42(11) & 6.29(16) & 0.007 & -0.006 & 11.42(11) & 6.29(16) & 5.12(19) & 5.14(19) \\ 
0.062 & 0.312 & 0.437 & 11.37(12) & 6.52(16) & 0.024 & -0.030 & 11.39(12) & 6.49(16) & 4.84(20) & 4.90(20) \\ 
0.062 & 0.312 & -0.437 & 11.51(11) & 6.58(15) & 0.013 & -0.025 & 11.53(11) & 6.55(15) & 4.94(19) & 4.97(19) \\ 
0.062 & 0.312 & -0.312 & 11.34(11) & 6.30(16) & 0.006 & -0.011 & 11.35(11) & 6.29(16) & 5.04(19) & 5.06(19) \\ 
0.062 & 0.312 & -0.187 & 11.99(11) & 5.68(16) & 0.003 & -0.001 & 11.99(11) & 5.68(16) & 6.30(19) & 6.31(19) \\ 
0.062 & 0.312 & -0.062 & 11.61(12) & 5.45(16) & 0.002 & 0.006 & 11.61(12) & 5.46(16) & 6.15(20) & 6.15(20) \\ 
0.062 & 0.438 & 0.062 & 11.83(12) & 5.37(16) & 0.004 & 0.008 & 11.84(12) & 5.37(16) & 6.47(20) & 6.47(20) \\ 
0.062 & 0.438 & 0.187 & 12.08(11) & 5.92(15) & 0.016 & -0.004 & 12.10(11) & 5.92(15) & 6.16(19) & 6.18(19) \\ 
0.062 & 0.438 & 0.312 & 11.97(11) & 5.96(16) & 0.008 & -0.032 & 11.98(11) & 5.92(16) & 6.01(19) & 6.05(19) \\ 
0.062 & 0.438 & 0.437 & 12.68(12) & 5.90(16) & 0.010 & -0.052 & 12.69(12) & 5.85(16) & 6.78(20) & 6.84(20) \\ 
0.062 & 0.438 & -0.437 & 12.49(12) & 5.88(16) & 0.008 & -0.061 & 12.50(12) & 5.82(16) & 6.62(20) & 6.69(20) \\ 
0.062 & 0.438 & -0.312 & 12.07(11) & 6.02(16) & 0.015 & -0.023 & 12.08(11) & 5.99(16) & 6.05(19) & 6.09(19) \\ 
0.062 & 0.438 & -0.187 & 12.09(11) & 5.95(16) & 0.011 & -0.015 & 12.10(11) & 5.93(16) & 6.14(19) & 6.17(19) \\ 
0.062 & 0.438 & -0.062 & 11.94(12) & 5.37(16) & 0.014 & -0.004 & 11.95(12) & 5.36(16) & 6.57(20) & 6.59(20) \\ 
0.062 & -0.438 & 0.062 & 12.01(12) & 5.31(16) & 0.005 & 0.007 & 12.02(12) & 5.32(16) & 6.70(20) & 6.70(20) \\ 
0.062 & -0.438 & 0.187 & 12.22(11) & 5.94(16) & -0.000 & -0.013 & 12.22(11) & 5.93(16) & 6.28(19) & 6.29(19) \\ 
0.062 & -0.438 & 0.312 & 11.61(11) & 6.13(16) & 0.009 & -0.025 & 11.62(11) & 6.10(16) & 5.48(19) & 5.51(19) \\ 
0.062 & -0.438 & 0.437 & 12.13(12) & 6.22(16) & 0.016 & -0.037 & 12.15(12) & 6.18(16) & 5.92(20) & 5.97(20) \\ 
0.062 & -0.438 & -0.437 & 12.37(11) & 5.92(16) & -0.005 & -0.037 & 12.37(11) & 5.88(16) & 6.45(19) & 6.49(19) \\ 
0.062 & -0.438 & -0.312 & 11.77(11) & 6.05(16) & 0.006 & -0.015 & 11.78(11) & 6.04(16) & 5.72(20) & 5.74(20) \\ 
0.062 & -0.438 & -0.187 & 12.18(11) & 6.09(16) & 0.011 & -0.007 & 12.19(11) & 6.08(16) & 6.10(19) & 6.12(19) \\ 
0.062 & -0.438 & -0.062 & 11.87(12) & 5.43(16) & 0.004 & 0.009 & 11.87(12) & 5.44(16) & 6.44(20) & 6.43(20) \\ 
0.062 & -0.312 & 0.062 & 11.74(12) & 5.58(16) & 0.007 & 0.039 & 11.74(12) & 5.62(16) & 6.16(20) & 6.13(20) \\ 
0.062 & -0.312 & 0.187 & 11.61(11) & 5.86(16) & 0.004 & 0.003 & 11.62(11) & 5.86(16) & 5.75(19) & 5.76(19) \\ 
0.062 & -0.312 & 0.312 & 11.50(11) & 6.05(16) & 0.003 & -0.011 & 11.50(11) & 6.04(16) & 5.45(19) & 5.46(19) \\ 
0.062 & -0.312 & 0.437 & 11.36(11) & 6.34(16) & 0.017 & -0.018 & 11.38(11) & 6.32(16) & 5.02(19) & 5.06(19) \\ 
0.062 & -0.312 & -0.437 & 11.32(11) & 6.50(16) & 0.017 & -0.022 & 11.34(11) & 6.48(16) & 4.82(19) & 4.85(19) \\ 
0.062 & -0.312 & -0.312 & 11.31(11) & 6.16(16) & 0.008 & -0.013 & 11.32(11) & 6.15(16) & 5.16(19) & 5.18(19) \\ 
0.062 & -0.312 & -0.187 & 11.41(11) & 6.01(16) & 0.005 & 0.004 & 11.42(11) & 6.02(16) & 5.40(19) & 5.40(19) \\ 
0.062 & -0.312 & -0.062 & 11.60(11) & 5.49(16) & 0.008 & 0.031 & 11.61(11) & 5.52(16) & 6.10(19) & 6.08(19) \\ 
0.062 & -0.188 & 0.062 & 10.76(11) & 5.87(16) & 0.014 & 0.032 & 10.77(11) & 5.90(16) & 4.89(20) & 4.87(20) \\ 
0.062 & -0.188 & 0.187 & 11.16(11) & 5.41(16) & 0.014 & 0.013 & 11.17(11) & 5.42(16) & 5.75(19) & 5.75(19) \\ 
0.062 & -0.188 & 0.312 & 11.31(12) & 6.32(16) & 0.002 & 0.002 & 11.31(12) & 6.32(16) & 4.99(20) & 4.99(20) \\ 
0.062 & -0.188 & 0.437 & 10.94(11) & 6.68(16) & 0.002 & -0.008 & 10.95(11) & 6.67(16) & 4.26(20) & 4.27(20) \\ 
0.062 & -0.188 & -0.437 & 10.69(11) & 6.78(15) & 0.007 & -0.012 & 10.70(11) & 6.77(15) & 3.91(19) & 3.93(19) \\ 
0.062 & -0.188 & -0.312 & 11.39(12) & 6.01(16) & 0.010 & 0.013 & 11.40(12) & 6.02(16) & 5.38(20) & 5.38(20) \\ 
0.062 & -0.188 & -0.187 & 10.91(11) & 5.52(16) & 0.010 & 0.015 & 10.92(11) & 5.54(16) & 5.39(19) & 5.38(19) \\ 
0.062 & -0.188 & -0.062 & 10.80(12) & 5.58(16) & -0.002 & 0.036 & 10.80(12) & 5.61(16) & 5.22(20) & 5.18(20) \\ 
0.062 & -0.062 & 0.062 & 10.64(12) & 6.35(16) & 0.015 & 0.066 & 10.65(12) & 6.41(16) & 4.29(20) & 4.24(20) \\ 
0.062 & -0.062 & 0.187 & 11.02(11) & 5.76(15) & 0.023 & 0.066 & 11.04(11) & 5.83(15) & 5.25(19) & 5.21(19) \\ 
0.062 & -0.062 & 0.312 & 11.39(12) & 6.30(16) & 0.011 & 0.013 & 11.40(12) & 6.31(16) & 5.09(20) & 5.09(20) \\ 
0.062 & -0.062 & 0.437 & 11.12(11) & 6.56(16) & 0.001 & 0.012 & 11.12(11) & 6.58(16) & 4.55(19) & 4.54(19) \\ 
0.062 & -0.062 & -0.437 & 10.84(12) & 6.86(16) & -0.000 & 0.019 & 10.84(12) & 6.88(16) & 3.98(20) & 3.96(20) \\ 
0.062 & -0.062 & -0.312 & 11.21(12) & 6.50(16) & 0.014 & 0.031 & 11.23(12) & 6.53(16) & 4.72(20) & 4.70(20) \\ 
0.062 & -0.062 & -0.187 & 11.02(11) & 5.87(16) & 0.003 & 0.031 & 11.02(11) & 5.90(16) & 5.15(19) & 5.12(19) \\ 
0.062 & -0.062 & -0.062 & 10.75(12) & 6.12(16) & 0.011 & 0.093 & 10.76(12) & 6.21(16) & 4.63(20) & 4.55(20) \\
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
  $k_x$ & $k_y$ & $k_z$ & $\mu^+$ & $\mu^-$ & $\delta\mu^+_s$ & $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ & $\Delta_k$ & $\overline{\Delta}_k$   \\
\hline
0.188 & 0.062 & 0.062 & 12.06(11) & 6.16(16) & -0.011 & 0.040 & 12.05(11) & 6.20(16) & 5.90(20) & 5.85(20) \\ 
0.188 & 0.062 & 0.187 & 12.28(11) & 6.50(16) & -0.001 & 0.027 & 12.28(11) & 6.53(16) & 5.78(20) & 5.75(20) \\ 
0.188 & 0.062 & 0.312 & 11.48(11) & 6.40(16) & -0.002 & 0.013 & 11.47(11) & 6.41(16) & 5.08(19) & 5.06(19) \\ 
0.188 & 0.062 & 0.437 & 10.95(11) & 6.76(16) & -0.003 & -0.000 & 10.95(11) & 6.76(16) & 4.18(19) & 4.18(19) \\ 
0.188 & 0.062 & -0.437 & 11.29(11) & 6.68(15) & 0.003 & 0.001 & 11.30(11) & 6.68(15) & 4.62(19) & 4.62(19) \\ 
0.188 & 0.062 & -0.312 & 11.30(11) & 6.46(16) & 0.005 & 0.011 & 11.31(11) & 6.47(16) & 4.85(19) & 4.84(19) \\ 
0.188 & 0.062 & -0.187 & 12.51(11) & 6.53(16) & 0.004 & 0.031 & 12.52(11) & 6.56(16) & 5.98(19) & 5.95(19) \\ 
0.188 & 0.062 & -0.062 & 12.06(12) & 6.47(16) & -0.000 & 0.048 & 12.06(12) & 6.51(16) & 5.59(20) & 5.54(20) \\ 
0.188 & 0.188 & 0.062 & 11.69(12) & 5.91(16) & 0.002 & 0.033 & 11.69(12) & 5.95(16) & 5.77(20) & 5.74(20) \\ 
0.188 & 0.188 & 0.187 & 11.94(11) & 5.91(16) & 0.004 & 0.022 & 11.94(11) & 5.93(16) & 6.02(19) & 6.00(19) \\ 
0.188 & 0.188 & 0.312 & 11.48(11) & 5.84(16) & 0.001 & -0.003 & 11.49(11) & 5.84(16) & 5.64(19) & 5.64(19) \\ 
0.188 & 0.188 & 0.437 & 11.42(11) & 6.28(16) & 0.003 & -0.014 & 11.42(11) & 6.26(16) & 5.14(19) & 5.15(19) \\ 
0.188 & 0.188 & -0.437 & 11.62(11) & 6.03(16) & 0.022 & 0.011 & 11.64(11) & 6.04(16) & 5.59(19) & 5.60(19) \\ 
0.188 & 0.188 & -0.312 & 11.38(11) & 5.85(16) & 0.001 & -0.005 & 11.38(11) & 5.84(16) & 5.54(20) & 5.54(20) \\ 
0.188 & 0.188 & -0.187 & 11.99(11) & 5.95(16) & 0.015 & 0.032 & 12.01(11) & 5.98(16) & 6.04(19) & 6.03(19) \\ 
0.188 & 0.188 & -0.062 & 11.66(12) & 6.08(16) & 0.019 & 0.039 & 11.68(12) & 6.12(16) & 5.58(19) & 5.56(19) \\ 
0.188 & 0.312 & 0.062 & 11.74(11) & 5.62(16) & 0.004 & 0.018 & 11.74(11) & 5.64(16) & 6.12(19) & 6.11(19) \\ 
0.188 & 0.312 & 0.187 & 11.95(11) & 5.82(16) & 0.014 & -0.007 & 11.96(11) & 5.81(16) & 6.13(19) & 6.15(19) \\ 
0.188 & 0.312 & 0.312 & 11.94(12) & 5.68(16) & -0.001 & -0.001 & 11.94(12) & 5.67(16) & 6.27(20) & 6.27(20) \\ 
0.188 & 0.312 & 0.437 & 11.56(11) & 5.90(16) & 0.015 & -0.021 & 11.58(11) & 5.88(16) & 5.67(19) & 5.70(19) \\ 
0.188 & 0.312 & -0.437 & 11.62(11) & 5.91(16) & 0.011 & -0.020 & 11.63(11) & 5.89(16) & 5.71(20) & 5.74(20) \\ 
0.188 & 0.312 & -0.312 & 11.58(11) & 5.76(15) & 0.003 & -0.005 & 11.59(11) & 5.75(15) & 5.82(19) & 5.83(19) \\ 
0.188 & 0.312 & -0.187 & 11.75(12) & 5.61(16) & 0.013 & 0.005 & 11.76(12) & 5.62(16) & 6.13(19) & 6.14(19) \\ 
0.188 & 0.312 & -0.062 & 11.57(12) & 5.77(16) & 0.008 & 0.011 & 11.58(12) & 5.78(16) & 5.80(20) & 5.80(20) \\ 
0.188 & 0.438 & 0.062 & 11.97(11) & 5.82(16) & 0.013 & 0.008 & 11.98(11) & 5.83(16) & 6.15(19) & 6.15(19) \\ 
0.188 & 0.438 & 0.187 & 12.25(11) & 5.76(16) & 0.010 & -0.005 & 12.26(11) & 5.75(16) & 6.50(19) & 6.51(19) \\ 
0.188 & 0.438 & 0.312 & 12.17(11) & 5.88(16) & 0.008 & -0.022 & 12.18(11) & 5.86(16) & 6.29(19) & 6.32(19) \\ 
0.188 & 0.438 & 0.437 & 12.24(11) & 5.69(16) & 0.024 & -0.026 & 12.26(11) & 5.67(16) & 6.54(19) & 6.59(19) \\ 
0.188 & 0.438 & -0.437 & 12.09(12) & 5.81(16) & 0.016 & -0.008 & 12.11(12) & 5.80(16) & 6.29(20) & 6.31(20) \\ 
0.188 & 0.438 & -0.312 & 11.93(11) & 5.85(16) & 0.023 & -0.013 & 11.95(11) & 5.84(16) & 6.07(19) & 6.11(19) \\ 
0.188 & 0.438 & -0.187 & 12.31(11) & 5.85(16) & 0.014 & -0.008 & 12.33(11) & 5.84(16) & 6.46(19) & 6.49(19) \\ 
0.188 & 0.438 & -0.062 & 12.13(12) & 5.91(16) & 0.012 & 0.017 & 12.14(12) & 5.93(16) & 6.22(20) & 6.21(20) \\ 
0.188 & -0.438 & 0.062 & 11.81(11) & 5.85(16) & 0.008 & 0.006 & 11.82(11) & 5.85(16) & 5.96(19) & 5.96(19) \\ 
0.188 & -0.438 & 0.187 & 12.05(11) & 5.91(16) & 0.012 & -0.010 & 12.06(11) & 5.90(16) & 6.14(19) & 6.16(19) \\ 
0.188 & -0.438 & 0.312 & 12.00(11) & 5.67(15) & 0.015 & -0.012 & 12.01(11) & 5.65(15) & 6.33(19) & 6.36(19) \\ 
0.188 & -0.438 & 0.437 & 12.06(11) & 5.65(16) & 0.016 & -0.037 & 12.07(11) & 5.62(16) & 6.40(19) & 6.46(19) \\ 
0.188 & -0.438 & -0.437 & 12.18(11) & 5.70(16) & 0.007 & -0.029 & 12.19(11) & 5.68(16) & 6.48(19) & 6.52(19) \\ 
0.188 & -0.438 & -0.312 & 11.92(11) & 5.73(16) & 0.017 & -0.021 & 11.94(11) & 5.71(16) & 6.19(19) & 6.23(19) \\ 
0.188 & -0.438 & -0.187 & 11.89(11) & 6.09(16) & 0.006 & -0.013 & 11.90(11) & 6.08(16) & 5.80(19) & 5.82(19) \\ 
0.188 & -0.438 & -0.062 & 11.88(11) & 5.78(16) & 0.012 & 0.013 & 11.90(11) & 5.79(16) & 6.10(19) & 6.10(19) \\ 
0.188 & -0.312 & 0.062 & 11.20(11) & 5.88(16) & 0.007 & 0.013 & 11.20(11) & 5.89(16) & 5.32(19) & 5.31(19) \\ 
0.188 & -0.312 & 0.187 & 11.42(11) & 5.82(16) & 0.016 & 0.003 & 11.44(11) & 5.82(16) & 5.60(19) & 5.62(19) \\ 
0.188 & -0.312 & 0.312 & 11.50(11) & 5.66(16) & 0.010 & -0.005 & 11.51(11) & 5.66(16) & 5.83(19) & 5.85(19) \\ 
0.188 & -0.312 & 0.437 & 11.26(11) & 6.17(16) & 0.006 & -0.019 & 11.26(11) & 6.15(16) & 5.09(20) & 5.11(20) \\ 
0.188 & -0.312 & -0.437 & 11.27(11) & 6.07(15) & 0.021 & -0.003 & 11.29(11) & 6.06(15) & 5.21(19) & 5.23(19) \\ 
0.188 & -0.312 & -0.312 & 11.52(11) & 5.67(16) & 0.018 & -0.009 & 11.54(11) & 5.66(16) & 5.85(19) & 5.88(19) \\ 
0.188 & -0.312 & -0.187 & 11.27(12) & 6.10(16) & 0.015 & 0.007 & 11.29(12) & 6.11(16) & 5.17(19) & 5.18(19) \\ 
0.188 & -0.312 & -0.062 & 11.12(11) & 6.09(16) & 0.007 & 0.011 & 11.13(11) & 6.10(16) & 5.03(19) & 5.03(19) \\ 
0.188 & -0.188 & 0.062 & 11.29(11) & 6.08(16) & 0.011 & 0.041 & 11.30(11) & 6.12(16) & 5.21(19) & 5.18(19) \\ 
0.188 & -0.188 & 0.187 & 11.28(11) & 5.91(15) & 0.013 & 0.036 & 11.29(11) & 5.95(15) & 5.37(19) & 5.35(19) \\ 
0.188 & -0.188 & 0.312 & 11.35(11) & 6.19(16) & 0.007 & -0.004 & 11.36(11) & 6.19(16) & 5.16(19) & 5.17(19) \\ 
0.188 & -0.188 & 0.437 & 10.97(11) & 6.50(16) & 0.011 & -0.007 & 10.98(11) & 6.49(16) & 4.47(20) & 4.48(20) \\ 
0.188 & -0.188 & -0.437 & 10.96(11) & 6.69(15) & 0.009 & -0.002 & 10.97(11) & 6.69(15) & 4.27(19) & 4.29(19) \\ 
0.188 & -0.188 & -0.312 & 11.37(11) & 6.16(15) & -0.000 & -0.007 & 11.37(11) & 6.15(15) & 5.21(19) & 5.22(19) \\ 
0.188 & -0.188 & -0.187 & 11.42(11) & 5.82(16) & 0.009 & 0.016 & 11.42(11) & 5.84(16) & 5.59(19) & 5.59(19) \\ 
0.188 & -0.188 & -0.062 & 11.07(11) & 6.27(15) & 0.019 & 0.035 & 11.09(11) & 6.31(15) & 4.80(19) & 4.78(19) \\ 
0.188 & -0.062 & 0.062 & 11.64(12) & 6.42(16) & -0.005 & 0.036 & 11.63(12) & 6.46(16) & 5.22(20) & 5.18(20) \\ 
0.188 & -0.062 & 0.187 & 11.79(11) & 6.31(16) & -0.002 & 0.036 & 11.79(11) & 6.34(16) & 5.49(20) & 5.45(20) \\ 
0.188 & -0.062 & 0.312 & 11.48(12) & 6.54(16) & 0.002 & 0.021 & 11.49(12) & 6.56(16) & 4.95(20) & 4.93(20) \\ 
0.188 & -0.062 & 0.437 & 11.20(11) & 6.55(16) & 0.005 & 0.007 & 11.20(11) & 6.55(16) & 4.65(19) & 4.65(19) \\ 
0.188 & -0.062 & -0.437 & 10.82(11) & 6.65(16) & -0.001 & 0.010 & 10.82(11) & 6.66(16) & 4.17(19) & 4.16(19) \\ 
0.188 & -0.062 & -0.312 & 11.41(12) & 6.68(16) & 0.012 & 0.026 & 11.42(12) & 6.70(16) & 4.73(20) & 4.72(20) \\ 
0.188 & -0.062 & -0.187 & 11.71(11) & 6.42(16) & 0.013 & 0.049 & 11.72(11) & 6.47(16) & 5.29(19) & 5.25(19) \\ 
0.188 & -0.062 & -0.062 & 11.48(11) & 6.49(15) & 0.007 & 0.057 & 11.48(11) & 6.55(15) & 4.98(19) & 4.93(19) \\
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
  $k_x$ & $k_y$ & $k_z$ & $\mu^+$ & $\mu^-$ & $\delta\mu^+_s$ & $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ & $\Delta_k$ & $\overline{\Delta}_k$   \\
\hline
0.312 & 0.062 & 0.062 & 13.15(12) & 6.38(16) & -0.009 & 0.045 & 13.14(12) & 6.43(16) & 6.76(20) & 6.71(20) \\ 
0.312 & 0.062 & 0.187 & 12.44(11) & 6.47(16) & -0.006 & 0.026 & 12.44(11) & 6.50(16) & 5.97(19) & 5.94(19) \\ 
0.312 & 0.062 & 0.312 & 11.70(11) & 6.48(16) & -0.000 & 0.015 & 11.70(11) & 6.49(16) & 5.22(19) & 5.21(19) \\ 
0.312 & 0.062 & 0.437 & 11.78(11) & 6.19(16) & -0.001 & 0.021 & 11.78(11) & 6.21(16) & 5.59(19) & 5.57(19) \\ 
0.312 & 0.062 & -0.437 & 11.89(11) & 6.27(16) & 0.004 & 0.009 & 11.89(11) & 6.28(16) & 5.61(20) & 5.61(20) \\ 
0.312 & 0.062 & -0.312 & 11.64(11) & 6.36(16) & 0.003 & 0.023 & 11.64(11) & 6.38(16) & 5.28(19) & 5.26(19) \\ 
0.312 & 0.062 & -0.187 & 12.56(11) & 6.62(16) & -0.001 & 0.018 & 12.56(11) & 6.63(16) & 5.95(19) & 5.93(19) \\ 
0.312 & 0.062 & -0.062 & 12.95(12) & 6.40(16) & -0.002 & 0.048 & 12.95(12) & 6.45(16) & 6.55(20) & 6.50(20) \\ 
0.312 & 0.188 & 0.062 & 12.47(11) & 6.22(16) & 0.003 & 0.021 & 12.47(11) & 6.24(16) & 6.25(19) & 6.23(19) \\ 
0.312 & 0.188 & 0.187 & 12.09(11) & 6.69(16) & 0.000 & 0.012 & 12.09(11) & 6.70(16) & 5.40(19) & 5.39(19) \\ 
0.312 & 0.188 & 0.312 & 11.92(11) & 6.24(16) & 0.000 & 0.004 & 11.92(11) & 6.25(16) & 5.68(19) & 5.68(19) \\ 
0.312 & 0.188 & 0.437 & 11.72(11) & 6.08(16) & 0.008 & -0.004 & 11.73(11) & 6.07(16) & 5.64(19) & 5.66(19) \\ 
0.312 & 0.188 & -0.437 & 12.14(11) & 5.84(16) & -0.004 & -0.013 & 12.14(11) & 5.83(16) & 6.30(19) & 6.31(19) \\ 
0.312 & 0.188 & -0.312 & 11.82(11) & 6.51(15) & 0.004 & -0.002 & 11.82(11) & 6.51(15) & 5.31(19) & 5.32(19) \\ 
0.312 & 0.188 & -0.187 & 12.27(11) & 6.41(16) & 0.007 & 0.020 & 12.28(11) & 6.43(16) & 5.87(19) & 5.85(19) \\ 
0.312 & 0.188 & -0.062 & 12.76(11) & 6.14(16) & 0.005 & 0.009 & 12.76(11) & 6.15(16) & 6.62(19) & 6.61(19) \\ 
0.312 & 0.312 & 0.062 & 12.15(11) & 6.19(16) & 0.005 & 0.008 & 12.15(11) & 6.20(16) & 5.95(19) & 5.95(19) \\ 
0.312 & 0.312 & 0.187 & 12.32(11) & 6.58(16) & 0.000 & 0.017 & 12.32(11) & 6.60(16) & 5.74(19) & 5.72(19) \\ 
0.312 & 0.312 & 0.312 & 12.40(11) & 6.28(15) & -0.003 & -0.004 & 12.40(11) & 6.28(15) & 6.12(19) & 6.12(19) \\ 
0.312 & 0.312 & 0.437 & 11.88(11) & 5.76(16) & 0.018 & 0.001 & 11.90(11) & 5.76(16) & 6.13(19) & 6.14(19) \\ 
0.312 & 0.312 & -0.437 & 11.93(11) & 5.76(16) & 0.015 & -0.014 & 11.94(11) & 5.74(16) & 6.17(19) & 6.20(19) \\ 
0.312 & 0.312 & -0.312 & 12.48(11) & 6.17(15) & 0.002 & -0.007 & 12.49(11) & 6.16(15) & 6.31(19) & 6.32(19) \\ 
0.312 & 0.312 & -0.187 & 12.21(11) & 6.47(15) & -0.001 & -0.003 & 12.21(11) & 6.47(15) & 5.74(19) & 5.74(19) \\ 
0.312 & 0.312 & -0.062 & 12.33(11) & 6.19(16) & 0.009 & 0.013 & 12.34(11) & 6.20(16) & 6.15(19) & 6.14(19) \\ 
0.312 & 0.438 & 0.062 & 12.32(12) & 6.15(16) & 0.001 & -0.001 & 12.32(12) & 6.15(16) & 6.17(20) & 6.17(20) \\ 
0.312 & 0.438 & 0.187 & 12.37(11) & 6.25(16) & 0.011 & -0.003 & 12.38(11) & 6.24(16) & 6.12(19) & 6.13(19) \\ 
0.312 & 0.438 & 0.312 & 12.66(11) & 5.97(15) & 0.021 & -0.004 & 12.69(11) & 5.97(15) & 6.69(19) & 6.72(19) \\ 
0.312 & 0.438 & 0.437 & 12.24(11) & 5.32(16) & 0.011 & -0.016 & 12.25(11) & 5.31(16) & 6.91(19) & 6.94(19) \\ 
0.312 & 0.438 & -0.437 & 12.32(11) & 5.41(16) & 0.012 & -0.002 & 12.33(11) & 5.41(16) & 6.91(19) & 6.92(19) \\ 
0.312 & 0.438 & -0.312 & 12.42(11) & 5.98(15) & 0.019 & -0.012 & 12.44(11) & 5.97(15) & 6.44(19) & 6.47(19) \\ 
0.312 & 0.438 & -0.187 & 12.42(11) & 6.43(15) & 0.009 & -0.008 & 12.43(11) & 6.42(15) & 5.99(19) & 6.01(19) \\ 
0.312 & 0.438 & -0.062 & 12.30(11) & 6.21(16) & 0.015 & 0.007 & 12.32(11) & 6.22(16) & 6.09(19) & 6.10(19) \\ 
0.312 & -0.438 & 0.062 & 12.08(11) & 5.99(16) & 0.010 & 0.007 & 12.09(11) & 5.99(16) & 6.10(19) & 6.10(19) \\ 
0.312 & -0.438 & 0.187 & 12.11(11) & 6.23(16) & 0.013 & -0.009 & 12.12(11) & 6.22(16) & 5.87(19) & 5.89(19) \\ 
0.312 & -0.438 & 0.312 & 12.18(11) & 5.82(16) & 0.020 & -0.009 & 12.20(11) & 5.81(16) & 6.37(19) & 6.39(19) \\ 
0.312 & -0.438 & 0.437 & 12.08(11) & 5.28(16) & 0.022 & 0.001 & 12.10(11) & 5.28(16) & 6.80(19) & 6.82(19) \\ 
0.312 & -0.438 & -0.437 & 11.90(11) & 5.44(16) & 0.032 & -0.005 & 11.94(11) & 5.43(16) & 6.47(19) & 6.50(19) \\ 
0.312 & -0.438 & -0.312 & 12.56(11) & 5.88(15) & 0.015 & -0.003 & 12.58(11) & 5.88(15) & 6.69(19) & 6.70(19) \\ 
0.312 & -0.438 & -0.187 & 12.29(11) & 6.15(16) & 0.014 & 0.003 & 12.31(11) & 6.15(16) & 6.15(19) & 6.16(19) \\ 
0.312 & -0.438 & -0.062 & 12.05(11) & 5.99(16) & 0.003 & 0.004 & 12.06(11) & 6.00(16) & 6.06(19) & 6.06(19) \\ 
0.312 & -0.312 & 0.062 & 12.01(11) & 6.03(16) & 0.007 & 0.001 & 12.02(11) & 6.03(16) & 5.98(19) & 5.99(19) \\ 
0.312 & -0.312 & 0.187 & 12.09(11) & 6.41(16) & 0.020 & 0.004 & 12.11(11) & 6.41(16) & 5.68(19) & 5.70(19) \\ 
0.312 & -0.312 & 0.312 & 12.14(11) & 6.06(15) & 0.005 & -0.011 & 12.14(11) & 6.05(15) & 6.08(19) & 6.09(19) \\ 
0.312 & -0.312 & 0.437 & 11.58(11) & 5.70(16) & 0.009 & -0.003 & 11.59(11) & 5.70(16) & 5.88(19) & 5.89(19) \\ 
0.312 & -0.312 & -0.437 & 11.47(11) & 5.79(15) & 0.011 & -0.004 & 11.48(11) & 5.78(15) & 5.68(19) & 5.70(19) \\ 
0.312 & -0.312 & -0.312 & 11.97(11) & 6.06(16) & -0.004 & -0.008 & 11.96(11) & 6.05(16) & 5.91(19) & 5.91(19) \\ 
0.312 & -0.312 & -0.187 & 12.26(11) & 6.43(16) & 0.004 & 0.010 & 12.26(11) & 6.44(16) & 5.83(19) & 5.82(19) \\ 
0.312 & -0.312 & -0.062 & 11.89(11) & 6.09(16) & 0.004 & 0.016 & 11.89(11) & 6.10(16) & 5.80(19) & 5.79(19) \\ 
0.312 & -0.188 & 0.062 & 12.54(11) & 6.26(16) & -0.002 & 0.024 & 12.54(11) & 6.28(16) & 6.28(19) & 6.25(19) \\ 
0.312 & -0.188 & 0.187 & 12.21(11) & 6.59(16) & 0.005 & 0.024 & 12.21(11) & 6.62(16) & 5.62(19) & 5.60(19) \\ 
0.312 & -0.188 & 0.312 & 11.82(11) & 6.26(15) & -0.000 & 0.023 & 11.82(11) & 6.28(15) & 5.56(19) & 5.53(19) \\ 
0.312 & -0.188 & 0.437 & 11.38(11) & 6.05(16) & 0.011 & -0.003 & 11.39(11) & 6.04(16) & 5.34(19) & 5.35(19) \\ 
0.312 & -0.188 & -0.437 & 11.32(11) & 6.08(16) & 0.011 & 0.003 & 11.33(11) & 6.08(16) & 5.24(19) & 5.25(19) \\ 
0.312 & -0.188 & -0.312 & 11.54(11) & 6.36(16) & 0.000 & 0.007 & 11.54(11) & 6.37(16) & 5.18(19) & 5.18(19) \\ 
0.312 & -0.188 & -0.187 & 12.42(11) & 6.36(16) & 0.000 & 0.026 & 12.42(11) & 6.39(16) & 6.06(19) & 6.03(19) \\ 
0.312 & -0.188 & -0.062 & 12.82(11) & 6.19(16) & 0.009 & 0.036 & 12.83(11) & 6.23(16) & 6.63(19) & 6.60(19) \\ 
0.312 & -0.062 & 0.062 & 12.94(11) & 6.44(16) & 0.002 & 0.022 & 12.94(11) & 6.46(16) & 6.50(20) & 6.48(20) \\ 
0.312 & -0.062 & 0.187 & 12.64(11) & 6.73(16) & -0.005 & 0.034 & 12.63(11) & 6.76(16) & 5.91(20) & 5.87(20) \\ 
0.312 & -0.062 & 0.312 & 11.46(11) & 6.44(16) & 0.002 & 0.019 & 11.47(11) & 6.46(16) & 5.03(20) & 5.01(20) \\ 
0.312 & -0.062 & 0.437 & 11.38(11) & 6.32(16) & -0.001 & -0.005 & 11.38(11) & 6.31(16) & 5.06(19) & 5.07(19) \\ 
0.312 & -0.062 & -0.437 & 11.24(12) & 6.39(16) & -0.001 & 0.013 & 11.23(12) & 6.40(16) & 4.84(20) & 4.83(20) \\ 
0.312 & -0.062 & -0.312 & 11.45(11) & 6.57(15) & 0.008 & 0.013 & 11.46(11) & 6.59(15) & 4.87(19) & 4.87(19) \\ 
0.312 & -0.062 & -0.187 & 12.66(11) & 6.65(16) & -0.004 & 0.033 & 12.65(11) & 6.68(16) & 6.01(19) & 5.97(19) \\ 
0.312 & -0.062 & -0.062 & 13.05(12) & 6.22(16) & -0.003 & 0.027 & 13.05(12) & 6.25(16) & 6.83(20) & 6.80(20) \\
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
  $k_x$ & $k_y$ & $k_z$ & $\mu^+$ & $\mu^-$ & $\delta\mu^+_s$ & $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ & $\Delta_k$ & $\overline{\Delta}_k$   \\
\hline
0.437 & 0.062 & 0.062 & 13.60(11) & 6.22(16) & -0.003 & 0.014 & 13.59(11) & 6.23(16) & 7.38(20) & 7.36(20) \\ 
0.437 & 0.062 & 0.187 & 12.57(11) & 6.80(16) & -0.004 & 0.023 & 12.57(11) & 6.82(16) & 5.77(19) & 5.75(19) \\ 
0.437 & 0.062 & 0.312 & 12.03(11) & 6.95(16) & 0.001 & 0.013 & 12.03(11) & 6.96(16) & 5.08(19) & 5.07(19) \\ 
0.437 & 0.062 & 0.437 & 12.81(12) & 6.57(16) & 0.002 & 0.006 & 12.82(12) & 6.57(16) & 6.25(20) & 6.24(20) \\ 
0.437 & 0.062 & -0.437 & 12.70(12) & 6.65(16) & 0.004 & 0.009 & 12.70(12) & 6.66(16) & 6.05(20) & 6.05(20) \\ 
0.437 & 0.062 & -0.312 & 12.11(12) & 6.89(16) & -0.006 & 0.011 & 12.10(12) & 6.90(16) & 5.22(20) & 5.20(20) \\ 
0.437 & 0.062 & -0.187 & 12.47(11) & 6.84(15) & -0.004 & 0.031 & 12.46(11) & 6.87(15) & 5.63(19) & 5.60(19) \\ 
0.437 & 0.062 & -0.062 & 13.79(12) & 6.23(16) & 0.036 & 0.064 & 13.83(12) & 6.29(16) & 7.56(20) & 7.54(20) \\ 
0.437 & 0.188 & 0.062 & 13.44(12) & 6.19(16) & 0.007 & 0.011 & 13.45(12) & 6.20(16) & 7.26(20) & 7.25(20) \\ 
0.437 & 0.188 & 0.187 & 12.40(11) & 6.93(16) & 0.003 & 0.020 & 12.40(11) & 6.95(16) & 5.47(19) & 5.46(19) \\ 
0.437 & 0.188 & 0.312 & 12.25(11) & 6.78(15) & -0.000 & 0.004 & 12.25(11) & 6.79(15) & 5.47(19) & 5.46(19) \\ 
0.437 & 0.188 & 0.437 & 12.39(11) & 6.61(16) & 0.005 & -0.007 & 12.39(11) & 6.61(16) & 5.77(19) & 5.79(19) \\ 
0.437 & 0.188 & -0.437 & 12.49(11) & 6.34(16) & 0.002 & -0.005 & 12.49(11) & 6.33(16) & 6.15(19) & 6.16(19) \\ 
0.437 & 0.188 & -0.312 & 12.24(11) & 6.72(16) & 0.016 & 0.001 & 12.25(11) & 6.72(16) & 5.52(19) & 5.53(19) \\ 
0.437 & 0.188 & -0.187 & 12.59(11) & 6.84(15) & -0.003 & 0.004 & 12.59(11) & 6.84(15) & 5.75(19) & 5.75(19) \\ 
0.437 & 0.188 & -0.062 & 13.34(11) & 6.23(16) & 0.003 & 0.009 & 13.35(11) & 6.24(16) & 7.11(19) & 7.11(19) \\ 
0.437 & 0.312 & 0.062 & 13.40(12) & 6.15(16) & 0.003 & 0.000 & 13.40(12) & 6.15(16) & 7.24(19) & 7.25(19) \\ 
0.437 & 0.312 & 0.187 & 13.04(11) & 6.62(16) & 0.000 & 0.003 & 13.04(11) & 6.62(16) & 6.41(19) & 6.41(19) \\ 
0.437 & 0.312 & 0.312 & 12.70(11) & 6.40(15) & 0.002 & -0.005 & 12.70(11) & 6.40(15) & 6.30(19) & 6.30(19) \\ 
0.437 & 0.312 & 0.437 & 12.52(11) & 6.03(16) & 0.018 & -0.003 & 12.54(11) & 6.02(16) & 6.49(19) & 6.51(19) \\ 
0.437 & 0.312 & -0.437 & 12.47(11) & 6.11(16) & 0.006 & 0.001 & 12.47(11) & 6.11(16) & 6.35(19) & 6.36(19) \\ 
0.437 & 0.312 & -0.312 & 12.57(11) & 6.56(16) & 0.017 & 0.010 & 12.58(11) & 6.57(16) & 6.00(19) & 6.01(19) \\ 
0.437 & 0.312 & -0.187 & 12.68(11) & 6.59(16) & 0.002 & -0.002 & 12.68(11) & 6.59(16) & 6.09(19) & 6.09(19) \\ 
0.437 & 0.312 & -0.062 & 13.36(11) & 6.13(16) & 0.007 & 0.012 & 13.37(11) & 6.14(16) & 7.23(19) & 7.23(19) \\ 
0.437 & 0.438 & 0.062 & 13.32(11) & 6.17(16) & 0.001 & 0.003 & 13.32(11) & 6.17(16) & 7.15(20) & 7.14(20) \\ 
0.437 & 0.438 & 0.187 & 13.32(11) & 6.30(16) & 0.010 & -0.014 & 13.33(11) & 6.28(16) & 7.02(20) & 7.04(20) \\ 
0.437 & 0.438 & 0.312 & 13.15(11) & 6.29(16) & 0.007 & -0.009 & 13.15(11) & 6.28(16) & 6.85(19) & 6.87(19) \\ 
0.437 & 0.438 & 0.437 & 12.71(11) & 5.15(16) & 0.007 & 0.003 & 12.72(11) & 5.15(16) & 7.56(20) & 7.56(20) \\ 
0.437 & 0.438 & -0.437 & 12.77(11) & 5.34(16) & 0.017 & -0.002 & 12.79(11) & 5.34(16) & 7.43(20) & 7.45(20) \\ 
0.437 & 0.438 & -0.312 & 13.20(11) & 5.94(15) & 0.003 & -0.015 & 13.20(11) & 5.93(15) & 7.26(19) & 7.28(19) \\ 
0.437 & 0.438 & -0.187 & 13.30(11) & 6.13(16) & 0.000 & -0.005 & 13.30(11) & 6.12(16) & 7.17(19) & 7.18(19) \\ 
0.437 & 0.438 & -0.062 & 13.16(11) & 6.15(16) & 0.006 & 0.012 & 13.16(11) & 6.16(16) & 7.01(20) & 7.01(20) \\ 
0.437 & -0.438 & 0.062 & 13.37(12) & 5.75(16) & 0.000 & 0.014 & 13.37(12) & 5.76(16) & 7.62(20) & 7.60(20) \\ 
0.437 & -0.438 & 0.187 & 13.13(11) & 6.04(16) & 0.019 & -0.018 & 13.15(11) & 6.03(16) & 7.09(19) & 7.13(19) \\ 
0.437 & -0.438 & 0.312 & 13.53(11) & 5.33(15) & 0.005 & -0.012 & 13.54(11) & 5.32(15) & 8.21(19) & 8.22(19) \\ 
0.437 & -0.438 & 0.437 & 12.21(11) & 4.96(16) & 0.018 & -0.005 & 12.23(11) & 4.96(16) & 7.25(19) & 7.27(19) \\ 
0.437 & -0.438 & -0.437 & 12.41(11) & 4.98(16) & 0.003 & -0.006 & 12.41(11) & 4.97(16) & 7.43(19) & 7.44(19) \\ 
0.437 & -0.438 & -0.312 & 13.34(11) & 5.74(15) & 0.015 & -0.019 & 13.35(11) & 5.72(15) & 7.60(19) & 7.63(19) \\ 
0.437 & -0.438 & -0.187 & 13.34(11) & 6.02(16) & 0.002 & -0.005 & 13.34(11) & 6.01(16) & 7.32(19) & 7.33(19) \\ 
0.437 & -0.438 & -0.062 & 13.50(11) & 5.79(16) & 0.001 & 0.009 & 13.51(11) & 5.79(16) & 7.72(19) & 7.71(19) \\ 
0.437 & -0.312 & 0.062 & 13.50(11) & 5.94(16) & 0.003 & 0.001 & 13.50(11) & 5.94(16) & 7.55(20) & 7.55(20) \\ 
0.437 & -0.312 & 0.187 & 12.72(11) & 6.30(16) & 0.004 & -0.003 & 12.72(11) & 6.30(16) & 6.42(20) & 6.42(20) \\ 
0.437 & -0.312 & 0.312 & 12.25(11) & 6.21(16) & 0.003 & -0.002 & 12.25(11) & 6.21(16) & 6.04(19) & 6.05(19) \\ 
0.437 & -0.312 & 0.437 & 11.80(11) & 5.76(16) & 0.011 & -0.005 & 11.81(11) & 5.76(16) & 6.04(19) & 6.06(19) \\ 
0.437 & -0.312 & -0.437 & 11.88(11) & 5.61(16) & 0.015 & 0.001 & 11.90(11) & 5.61(16) & 6.28(19) & 6.29(19) \\ 
0.437 & -0.312 & -0.312 & 12.28(11) & 6.36(15) & 0.030 & -0.005 & 12.31(11) & 6.36(15) & 5.92(19) & 5.95(19) \\ 
0.437 & -0.312 & -0.187 & 12.73(12) & 6.29(16) & 0.005 & 0.006 & 12.73(12) & 6.30(16) & 6.44(20) & 6.43(20) \\ 
0.437 & -0.312 & -0.062 & 13.46(11) & 5.90(16) & 0.007 & 0.006 & 13.46(11) & 5.91(16) & 7.56(19) & 7.56(19) \\ 
0.437 & -0.188 & 0.062 & 13.69(11) & 6.16(16) & 0.006 & 0.007 & 13.70(11) & 6.17(16) & 7.53(19) & 7.52(19) \\ 
0.437 & -0.188 & 0.187 & 12.48(11) & 6.72(16) & -0.001 & 0.009 & 12.48(11) & 6.73(16) & 5.76(19) & 5.75(19) \\ 
0.437 & -0.188 & 0.312 & 11.65(11) & 6.97(16) & 0.009 & 0.006 & 11.66(11) & 6.97(16) & 4.68(19) & 4.69(19) \\ 
0.437 & -0.188 & 0.437 & 11.81(12) & 6.52(16) & 0.008 & -0.001 & 11.82(12) & 6.52(16) & 5.29(20) & 5.30(20) \\ 
0.437 & -0.188 & -0.437 & 11.79(11) & 6.29(16) & 0.031 & -0.003 & 11.82(11) & 6.29(16) & 5.49(19) & 5.53(19) \\ 
0.437 & -0.188 & -0.312 & 11.67(11) & 6.79(15) & 0.003 & 0.011 & 11.67(11) & 6.80(15) & 4.88(19) & 4.87(19) \\ 
0.437 & -0.188 & -0.187 & 12.40(11) & 6.79(16) & 0.005 & 0.013 & 12.41(11) & 6.81(16) & 5.61(19) & 5.60(19) \\ 
0.437 & -0.188 & -0.062 & 13.61(11) & 6.12(15) & 0.009 & 0.016 & 13.62(11) & 6.13(15) & 7.49(19) & 7.49(19) \\ 
0.437 & -0.062 & 0.062 & 13.71(12) & 6.37(16) & 0.008 & 0.032 & 13.72(12) & 6.41(16) & 7.34(20) & 7.31(20) \\ 
0.437 & -0.062 & 0.187 & 12.60(11) & 6.86(16) & -0.003 & 0.015 & 12.60(11) & 6.87(16) & 5.75(19) & 5.73(19) \\ 
0.437 & -0.062 & 0.312 & 11.70(11) & 6.77(16) & 0.000 & 0.017 & 11.70(11) & 6.79(16) & 4.93(20) & 4.92(20) \\ 
0.437 & -0.062 & 0.437 & 12.29(12) & 6.48(16) & 0.007 & 0.007 & 12.30(12) & 6.49(16) & 5.81(20) & 5.81(20) \\ 
0.437 & -0.062 & -0.437 & 12.25(12) & 6.92(16) & -0.002 & 0.011 & 12.25(12) & 6.93(16) & 5.33(20) & 5.31(20) \\ 
0.437 & -0.062 & -0.312 & 11.73(12) & 6.95(16) & -0.004 & 0.015 & 11.73(12) & 6.96(16) & 4.79(20) & 4.77(20) \\ 
0.437 & -0.062 & -0.187 & 12.54(11) & 6.79(16) & 0.005 & 0.026 & 12.54(11) & 6.82(16) & 5.74(19) & 5.72(19) \\ 
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
  $k_x$ & $k_y$ & $k_z$ & $\mu^+$ & $\mu^-$ & $\delta\mu^+_s$ & $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ & $\Delta_k$ & $\overline{\Delta}_k$   \\
\hline
0.063 & 0.062 & 0.063 & 11.80(14) & 7.77(20) & 0.023 & 0.064 & 11.82(14) & 7.83(20) & 4.02(24) & 3.98(24) \\ 
0.063 & 0.062 & 0.187 & 11.82(14) & 7.48(18) & 0.009 & 0.039 & 11.83(14) & 7.52(18) & 4.34(23) & 4.31(23) \\ 
0.063 & 0.062 & 0.313 & 12.33(14) & 7.72(19) & 0.019 & 0.024 & 12.35(14) & 7.75(19) & 4.61(23) & 4.60(23) \\ 
0.063 & 0.062 & 0.437 & 11.56(14) & 8.06(19) & -0.002 & 0.011 & 11.56(14) & 8.07(19) & 3.50(24) & 3.49(24) \\ 
0.063 & 0.062 & -0.437 & 11.51(14) & 8.24(20) & 0.009 & 0.016 & 11.52(14) & 8.26(20) & 3.26(24) & 3.26(24) \\ 
0.063 & 0.062 & -0.313 & 12.24(14) & 7.91(19) & 0.006 & 0.022 & 12.24(14) & 7.93(19) & 4.33(24) & 4.31(24) \\ 
0.063 & 0.062 & -0.187 & 11.77(14) & 7.27(19) & 0.002 & 0.039 & 11.78(14) & 7.31(19) & 4.50(24) & 4.46(24) \\ 
0.063 & 0.062 & -0.063 & 11.73(14) & 7.58(19) & 0.021 & 0.053 & 11.75(14) & 7.63(19) & 4.15(24) & 4.12(24) \\ 
0.063 & 0.187 & 0.063 & 12.19(14) & 6.88(20) & 0.002 & 0.048 & 12.19(14) & 6.92(20) & 5.31(24) & 5.27(24) \\ 
0.063 & 0.187 & 0.187 & 12.21(14) & 7.10(19) & 0.002 & 0.013 & 12.21(14) & 7.11(19) & 5.11(24) & 5.10(24) \\ 
0.063 & 0.187 & 0.313 & 11.98(14) & 7.75(19) & 0.011 & -0.001 & 11.99(14) & 7.75(19) & 4.22(24) & 4.24(24) \\ 
0.063 & 0.187 & 0.437 & 11.81(14) & 8.16(19) & 0.010 & -0.005 & 11.82(14) & 8.15(19) & 3.66(23) & 3.67(23) \\ 
0.063 & 0.187 & -0.437 & 11.88(14) & 8.19(19) & -0.002 & -0.007 & 11.88(14) & 8.18(19) & 3.69(24) & 3.70(24) \\ 
0.063 & 0.187 & -0.313 & 11.83(14) & 7.75(19) & 0.010 & -0.002 & 11.84(14) & 7.75(19) & 4.08(23) & 4.09(23) \\ 
0.063 & 0.187 & -0.187 & 12.20(14) & 7.03(19) & 0.009 & 0.012 & 12.20(14) & 7.04(19) & 5.16(24) & 5.16(24) \\ 
0.063 & 0.187 & -0.063 & 11.82(14) & 7.29(19) & -0.011 & 0.023 & 11.81(14) & 7.31(19) & 4.53(24) & 4.49(24) \\ 
0.063 & 0.312 & 0.063 & 12.27(14) & 6.72(19) & 0.013 & 0.022 & 12.29(14) & 6.74(19) & 5.56(24) & 5.55(24) \\ 
0.063 & 0.312 & 0.187 & 12.60(14) & 7.38(19) & 0.013 & 0.014 & 12.62(14) & 7.39(19) & 5.23(24) & 5.23(24) \\ 
0.063 & 0.312 & 0.313 & 12.14(14) & 7.79(19) & 0.032 & -0.005 & 12.17(14) & 7.79(19) & 4.35(24) & 4.39(24) \\ 
0.063 & 0.312 & 0.437 & 12.35(14) & 7.94(19) & 0.015 & -0.022 & 12.37(14) & 7.92(19) & 4.41(24) & 4.44(24) \\ 
0.063 & 0.312 & -0.437 & 12.43(14) & 7.88(19) & 0.007 & -0.028 & 12.44(14) & 7.85(19) & 4.55(23) & 4.58(23) \\ 
0.063 & 0.312 & -0.313 & 12.09(14) & 7.92(19) & 0.012 & -0.003 & 12.10(14) & 7.92(19) & 4.17(24) & 4.18(24) \\ 
0.063 & 0.312 & -0.187 & 12.88(14) & 7.29(19) & 0.009 & 0.012 & 12.89(14) & 7.30(19) & 5.59(23) & 5.58(23) \\ 
0.063 & 0.312 & -0.063 & 12.34(14) & 6.76(20) & 0.004 & 0.016 & 12.35(14) & 6.77(20) & 5.59(24) & 5.57(24) \\ 
0.063 & 0.437 & 0.063 & 12.56(14) & 6.78(20) & 0.006 & 0.013 & 12.57(14) & 6.79(20) & 5.79(24) & 5.78(24) \\ 
0.063 & 0.437 & 0.187 & 12.95(14) & 7.54(19) & 0.006 & -0.008 & 12.96(14) & 7.53(19) & 5.41(23) & 5.42(23) \\ 
0.063 & 0.437 & 0.313 & 12.96(14) & 7.63(19) & 0.003 & -0.029 & 12.96(14) & 7.60(19) & 5.33(24) & 5.37(24) \\ 
0.063 & 0.437 & 0.437 & 13.24(14) & 7.48(20) & -0.006 & -0.040 & 13.24(14) & 7.44(20) & 5.77(24) & 5.80(24) \\ 
0.063 & 0.437 & -0.437 & 13.21(15) & 7.58(20) & 0.040 & -0.040 & 13.25(15) & 7.54(20) & 5.63(25) & 5.71(25) \\ 
0.063 & 0.437 & -0.313 & 12.89(14) & 7.59(19) & 0.011 & -0.039 & 12.90(14) & 7.55(19) & 5.30(23) & 5.35(23) \\ 
0.063 & 0.437 & -0.187 & 12.86(14) & 7.37(19) & 0.004 & -0.001 & 12.86(14) & 7.37(19) & 5.49(23) & 5.49(23) \\ 
0.063 & 0.437 & -0.063 & 12.59(14) & 6.94(19) & 0.006 & 0.005 & 12.60(14) & 6.95(19) & 5.65(24) & 5.65(24) \\ 
0.063 & -0.437 & 0.063 & 12.39(14) & 7.10(19) & 0.007 & 0.017 & 12.39(14) & 7.12(19) & 5.29(24) & 5.28(24) \\ 
0.063 & -0.437 & 0.187 & 12.92(14) & 7.57(19) & 0.009 & -0.003 & 12.93(14) & 7.56(19) & 5.35(23) & 5.36(23) \\ 
0.063 & -0.437 & 0.313 & 12.44(14) & 7.74(19) & 0.020 & -0.028 & 12.46(14) & 7.71(19) & 4.70(23) & 4.75(23) \\ 
0.063 & -0.437 & 0.437 & 13.14(15) & 7.47(20) & 0.016 & -0.046 & 13.16(15) & 7.43(20) & 5.67(25) & 5.73(25) \\ 
0.063 & -0.437 & -0.437 & 13.27(14) & 7.48(20) & 0.004 & -0.036 & 13.27(14) & 7.44(20) & 5.78(24) & 5.83(24) \\ 
0.063 & -0.437 & -0.313 & 12.44(14) & 7.73(19) & 0.016 & -0.024 & 12.45(14) & 7.71(19) & 4.70(24) & 4.74(24) \\ 
0.063 & -0.437 & -0.187 & 13.08(13) & 7.30(19) & 0.002 & -0.007 & 13.08(13) & 7.29(19) & 5.78(23) & 5.79(23) \\ 
0.063 & -0.437 & -0.063 & 12.54(14) & 6.81(20) & 0.003 & 0.004 & 12.54(14) & 6.82(20) & 5.73(25) & 5.73(25) \\ 
0.063 & -0.312 & 0.063 & 12.12(14) & 7.04(19) & -0.002 & 0.019 & 12.12(14) & 7.06(19) & 5.08(24) & 5.06(24) \\ 
0.063 & -0.312 & 0.187 & 12.43(14) & 7.37(19) & 0.013 & -0.002 & 12.45(14) & 7.37(19) & 5.06(23) & 5.07(23) \\ 
0.063 & -0.312 & 0.313 & 11.88(14) & 7.80(19) & 0.015 & 0.005 & 11.89(14) & 7.80(19) & 4.08(23) & 4.09(23) \\ 
0.063 & -0.312 & 0.437 & 12.17(14) & 7.82(19) & 0.005 & -0.026 & 12.17(14) & 7.80(19) & 4.35(24) & 4.38(24) \\ 
0.063 & -0.312 & -0.437 & 12.12(14) & 8.17(19) & 0.020 & -0.030 & 12.14(14) & 8.14(19) & 3.95(23) & 4.00(23) \\ 
0.063 & -0.312 & -0.313 & 12.17(14) & 7.71(19) & 0.018 & -0.007 & 12.18(14) & 7.70(19) & 4.46(24) & 4.48(24) \\ 
0.063 & -0.312 & -0.187 & 12.49(14) & 7.11(19) & 0.011 & 0.012 & 12.50(14) & 7.12(19) & 5.38(23) & 5.38(23) \\ 
0.063 & -0.312 & -0.063 & 12.10(14) & 6.98(19) & 0.005 & 0.024 & 12.11(14) & 7.01(19) & 5.12(24) & 5.10(24) \\ 
0.063 & -0.187 & 0.063 & 11.34(14) & 7.37(20) & 0.044 & 0.067 & 11.39(14) & 7.44(20) & 3.97(24) & 3.95(24) \\ 
0.063 & -0.187 & 0.187 & 11.58(14) & 6.89(19) & 0.026 & 0.054 & 11.61(14) & 6.94(19) & 4.69(24) & 4.66(24) \\ 
0.063 & -0.187 & 0.313 & 12.05(14) & 7.71(19) & 0.013 & 0.014 & 12.06(14) & 7.73(19) & 4.34(23) & 4.34(23) \\ 
0.063 & -0.187 & 0.437 & 11.61(14) & 8.13(19) & 0.020 & 0.007 & 11.63(14) & 8.14(19) & 3.48(24) & 3.50(24) \\ 
0.063 & -0.187 & -0.437 & 11.70(14) & 8.15(19) & 0.003 & -0.004 & 11.70(14) & 8.14(19) & 3.55(24) & 3.56(24) \\ 
0.063 & -0.187 & -0.313 & 11.77(14) & 7.89(19) & 0.016 & 0.011 & 11.79(14) & 7.90(19) & 3.89(24) & 3.89(24) \\ 
0.063 & -0.187 & -0.187 & 11.49(14) & 7.18(19) & 0.015 & 0.029 & 11.51(14) & 7.21(19) & 4.31(23) & 4.29(23) \\ 
0.063 & -0.187 & -0.063 & 11.29(14) & 7.43(20) & 0.007 & 0.033 & 11.29(14) & 7.46(20) & 3.86(24) & 3.83(24) \\ 
0.063 & -0.062 & 0.063 & 11.23(14) & 7.79(19) & 0.005 & 0.045 & 11.23(14) & 7.83(19) & 3.44(24) & 3.40(24) \\ 
0.063 & -0.062 & 0.187 & 11.44(14) & 7.33(20) & 0.003 & 0.030 & 11.44(14) & 7.36(20) & 4.11(25) & 4.08(25) \\ 
0.063 & -0.062 & 0.313 & 11.72(14) & 7.84(19) & 0.014 & 0.010 & 11.73(14) & 7.85(19) & 3.88(24) & 3.88(24) \\ 
0.063 & -0.062 & 0.437 & 11.52(14) & 8.51(20) & 0.006 & 0.013 & 11.53(14) & 8.53(20) & 3.01(24) & 3.00(24) \\ 
0.063 & -0.062 & -0.437 & 11.33(14) & 8.46(19) & -0.002 & 0.004 & 11.33(14) & 8.46(19) & 2.87(24) & 2.87(24) \\ 
0.063 & -0.062 & -0.313 & 11.79(14) & 7.83(19) & 0.006 & 0.016 & 11.79(14) & 7.85(19) & 3.95(24) & 3.94(24) \\ 
0.063 & -0.062 & -0.187 & 11.62(14) & 7.52(19) & 0.021 & 0.058 & 11.64(14) & 7.58(19) & 4.10(24) & 4.06(24) \\ 
0.063 & -0.062 & -0.063 & 11.49(14) & 7.58(19) & 0.014 & 0.053 & 11.51(14) & 7.63(19) & 3.92(24) & 3.88(24) \\
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
  $k_x$ & $k_y$ & $k_z$ & $\mu^+$ & $\mu^-$ & $\delta\mu^+_s$ & $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ & $\Delta_k$ & $\overline{\Delta}_k$   \\
\hline
0.187 & 0.062 & 0.063 & 12.53(14) & 7.84(19) & -0.003 & 0.040 & 12.52(14) & 7.88(19) & 4.69(24) & 4.64(24) \\ 
0.187 & 0.062 & 0.187 & 13.36(14) & 7.99(19) & 0.004 & 0.039 & 13.37(14) & 8.02(19) & 5.38(24) & 5.34(24) \\ 
0.187 & 0.062 & 0.313 & 12.16(14) & 7.64(19) & 0.001 & 0.017 & 12.16(14) & 7.65(19) & 4.52(24) & 4.51(24) \\ 
0.187 & 0.062 & 0.437 & 11.98(14) & 7.98(19) & -0.005 & 0.002 & 11.97(14) & 7.98(19) & 4.00(24) & 3.99(24) \\ 
0.187 & 0.062 & -0.437 & 11.94(14) & 8.11(19) & 0.003 & 0.013 & 11.95(14) & 8.12(19) & 3.84(24) & 3.83(24) \\ 
0.187 & 0.062 & -0.313 & 12.08(14) & 7.84(19) & 0.010 & 0.007 & 12.09(14) & 7.85(19) & 4.24(24) & 4.24(24) \\ 
0.187 & 0.062 & -0.187 & 13.32(14) & 7.81(19) & 0.011 & 0.044 & 13.34(14) & 7.85(19) & 5.52(24) & 5.49(24) \\ 
0.187 & 0.062 & -0.063 & 12.35(15) & 7.93(20) & 0.004 & 0.073 & 12.36(15) & 8.00(20) & 4.42(25) & 4.35(25) \\ 
0.187 & 0.187 & 0.063 & 12.42(14) & 7.48(19) & 0.008 & 0.027 & 12.43(14) & 7.51(19) & 4.94(24) & 4.92(24) \\ 
0.187 & 0.187 & 0.187 & 12.63(14) & 7.37(20) & 0.013 & 0.014 & 12.65(14) & 7.39(20) & 5.26(24) & 5.26(24) \\ 
0.187 & 0.187 & 0.313 & 11.94(14) & 7.51(19) & 0.005 & 0.003 & 11.94(14) & 7.51(19) & 4.43(23) & 4.43(23) \\ 
0.187 & 0.187 & 0.437 & 12.14(14) & 7.85(19) & 0.013 & -0.001 & 12.16(14) & 7.85(19) & 4.29(24) & 4.31(24) \\ 
0.187 & 0.187 & -0.437 & 12.17(14) & 7.64(19) & 0.004 & -0.007 & 12.18(14) & 7.63(19) & 4.54(23) & 4.55(23) \\ 
0.187 & 0.187 & -0.313 & 11.94(13) & 7.23(19) & 0.007 & -0.003 & 11.95(13) & 7.23(19) & 4.71(23) & 4.72(23) \\ 
0.187 & 0.187 & -0.187 & 12.66(14) & 7.48(19) & 0.015 & 0.036 & 12.68(14) & 7.51(19) & 5.19(24) & 5.17(24) \\ 
0.187 & 0.187 & -0.063 & 12.24(14) & 7.56(20) & -0.001 & 0.029 & 12.24(14) & 7.59(20) & 4.68(24) & 4.65(24) \\ 
0.187 & 0.312 & 0.063 & 12.48(14) & 6.88(19) & 0.013 & 0.013 & 12.50(14) & 6.90(19) & 5.60(24) & 5.60(24) \\ 
0.187 & 0.312 & 0.187 & 12.41(14) & 7.31(19) & 0.020 & -0.005 & 12.43(14) & 7.30(19) & 5.10(24) & 5.13(24) \\ 
0.187 & 0.312 & 0.313 & 12.49(14) & 7.08(20) & 0.004 & -0.009 & 12.49(14) & 7.07(20) & 5.41(24) & 5.42(24) \\ 
0.187 & 0.312 & 0.437 & 12.31(14) & 7.42(19) & 0.023 & -0.015 & 12.33(14) & 7.41(19) & 4.88(24) & 4.92(24) \\ 
0.187 & 0.312 & -0.437 & 12.19(14) & 7.51(19) & 0.031 & -0.009 & 12.22(14) & 7.50(19) & 4.68(24) & 4.72(24) \\ 
0.187 & 0.312 & -0.313 & 12.54(14) & 7.31(19) & 0.000 & -0.013 & 12.54(14) & 7.30(19) & 5.23(23) & 5.25(23) \\ 
0.187 & 0.312 & -0.187 & 12.27(14) & 7.24(18) & 0.001 & -0.001 & 12.27(14) & 7.24(18) & 5.03(23) & 5.03(23) \\ 
0.187 & 0.312 & -0.063 & 12.23(14) & 7.17(19) & 0.007 & 0.016 & 12.24(14) & 7.18(19) & 5.07(24) & 5.06(24) \\ 
0.187 & 0.437 & 0.063 & 12.83(14) & 7.36(19) & 0.009 & -0.004 & 12.84(14) & 7.36(19) & 5.47(23) & 5.49(23) \\ 
0.187 & 0.437 & 0.187 & 12.93(14) & 7.34(19) & 0.011 & -0.011 & 12.94(14) & 7.33(19) & 5.60(23) & 5.62(23) \\ 
0.187 & 0.437 & 0.313 & 12.68(14) & 7.46(19) & 0.034 & -0.017 & 12.72(14) & 7.44(19) & 5.23(23) & 5.28(23) \\ 
0.187 & 0.437 & 0.437 & 12.98(14) & 7.17(19) & 0.026 & -0.023 & 13.01(14) & 7.15(19) & 5.81(24) & 5.85(24) \\ 
0.187 & 0.437 & -0.437 & 12.84(14) & 7.23(19) & 0.023 & -0.030 & 12.86(14) & 7.19(19) & 5.61(24) & 5.66(24) \\ 
0.187 & 0.437 & -0.313 & 12.84(14) & 7.13(19) & 0.011 & -0.013 & 12.85(14) & 7.12(19) & 5.71(23) & 5.73(23) \\ 
0.187 & 0.437 & -0.187 & 12.93(14) & 7.54(19) & 0.024 & 0.004 & 12.95(14) & 7.54(19) & 5.39(23) & 5.41(23) \\ 
0.187 & 0.437 & -0.063 & 12.81(14) & 7.36(19) & 0.011 & 0.009 & 12.82(14) & 7.37(19) & 5.45(24) & 5.45(24) \\ 
0.187 & -0.437 & 0.063 & 12.39(14) & 7.49(20) & 0.009 & 0.011 & 12.40(14) & 7.50(20) & 4.90(24) & 4.90(24) \\ 
0.187 & -0.437 & 0.187 & 12.50(14) & 7.57(19) & 0.012 & -0.010 & 12.51(14) & 7.56(19) & 4.93(24) & 4.95(24) \\ 
0.187 & -0.437 & 0.313 & 12.60(14) & 7.36(19) & 0.013 & -0.019 & 12.61(14) & 7.34(19) & 5.24(24) & 5.27(24) \\ 
0.187 & -0.437 & 0.437 & 12.76(14) & 7.26(19) & 0.015 & -0.021 & 12.77(14) & 7.24(19) & 5.50(23) & 5.53(23) \\ 
0.187 & -0.437 & -0.437 & 12.65(14) & 7.39(19) & 0.021 & -0.021 & 12.67(14) & 7.37(19) & 5.26(24) & 5.31(24) \\ 
0.187 & -0.437 & -0.313 & 12.80(14) & 7.06(19) & 0.008 & -0.015 & 12.80(14) & 7.04(19) & 5.74(23) & 5.76(23) \\ 
0.187 & -0.437 & -0.187 & 12.71(14) & 7.41(19) & 0.010 & -0.001 & 12.72(14) & 7.41(19) & 5.31(23) & 5.32(23) \\ 
0.187 & -0.437 & -0.063 & 12.36(14) & 7.60(19) & 0.011 & 0.010 & 12.37(14) & 7.61(19) & 4.76(24) & 4.76(24) \\ 
0.187 & -0.312 & 0.063 & 11.76(14) & 7.47(19) & 0.006 & 0.011 & 11.76(14) & 7.48(19) & 4.29(24) & 4.28(24) \\ 
0.187 & -0.312 & 0.187 & 11.91(14) & 7.44(20) & 0.015 & 0.009 & 11.93(14) & 7.44(20) & 4.48(24) & 4.48(24) \\ 
0.187 & -0.312 & 0.313 & 12.26(14) & 7.16(19) & 0.014 & -0.005 & 12.27(14) & 7.15(19) & 5.10(24) & 5.12(24) \\ 
0.187 & -0.312 & 0.437 & 12.14(14) & 7.48(19) & 0.010 & -0.011 & 12.15(14) & 7.47(19) & 4.66(23) & 4.68(23) \\ 
0.187 & -0.312 & -0.437 & 11.87(14) & 7.77(19) & 0.001 & -0.015 & 11.87(14) & 7.75(19) & 4.10(24) & 4.12(24) \\ 
0.187 & -0.312 & -0.313 & 12.31(15) & 6.98(19) & 0.023 & 0.010 & 12.34(15) & 6.99(19) & 5.33(24) & 5.34(24) \\ 
0.187 & -0.312 & -0.187 & 12.03(13) & 7.37(18) & 0.024 & 0.016 & 12.05(13) & 7.39(18) & 4.66(23) & 4.66(23) \\ 
0.187 & -0.312 & -0.063 & 12.05(14) & 7.40(19) & 0.002 & 0.009 & 12.05(14) & 7.41(19) & 4.64(24) & 4.64(24) \\ 
0.187 & -0.187 & 0.063 & 11.67(14) & 7.68(19) & 0.017 & 0.041 & 11.69(14) & 7.72(19) & 4.00(24) & 3.98(24) \\ 
0.187 & -0.187 & 0.187 & 11.74(14) & 7.60(19) & 0.008 & 0.016 & 11.75(14) & 7.62(19) & 4.14(24) & 4.13(24) \\ 
0.187 & -0.187 & 0.313 & 12.11(14) & 7.62(19) & 0.001 & -0.004 & 12.11(14) & 7.61(19) & 4.49(24) & 4.50(24) \\ 
0.187 & -0.187 & 0.437 & 11.82(14) & 7.98(20) & 0.007 & -0.005 & 11.82(14) & 7.98(20) & 3.83(24) & 3.84(24) \\ 
0.187 & -0.187 & -0.437 & 11.67(14) & 8.19(19) & 0.010 & 0.022 & 11.68(14) & 8.21(19) & 3.47(23) & 3.46(23) \\ 
0.187 & -0.187 & -0.313 & 12.29(14) & 7.58(19) & 0.005 & -0.005 & 12.30(14) & 7.58(19) & 4.71(24) & 4.72(24) \\ 
0.187 & -0.187 & -0.187 & 11.91(14) & 7.47(19) & 0.004 & 0.017 & 11.91(14) & 7.49(19) & 4.43(24) & 4.42(24) \\ 
0.187 & -0.187 & -0.063 & 11.75(13) & 7.55(19) & 0.018 & 0.036 & 11.77(13) & 7.59(19) & 4.20(23) & 4.18(23) \\ 
0.187 & -0.062 & 0.063 & 12.48(15) & 7.68(20) & -0.000 & 0.041 & 12.48(15) & 7.72(20) & 4.80(25) & 4.76(25) \\ 
0.187 & -0.062 & 0.187 & 12.43(14) & 7.79(19) & 0.012 & 0.064 & 12.45(14) & 7.85(19) & 4.65(24) & 4.59(24) \\ 
0.187 & -0.062 & 0.313 & 12.03(15) & 8.06(20) & 0.010 & 0.016 & 12.04(15) & 8.08(20) & 3.97(25) & 3.96(25) \\ 
0.187 & -0.062 & 0.437 & 11.50(14) & 8.12(19) & 0.014 & 0.022 & 11.51(14) & 8.14(19) & 3.38(24) & 3.37(24) \\ 
0.187 & -0.062 & -0.437 & 11.61(14) & 8.11(19) & 0.006 & 0.017 & 11.62(14) & 8.13(19) & 3.50(23) & 3.49(23) \\ 
0.187 & -0.062 & -0.313 & 12.12(14) & 8.11(19) & -0.002 & 0.015 & 12.12(14) & 8.13(19) & 4.01(24) & 3.99(24) \\ 
0.187 & -0.062 & -0.187 & 12.35(14) & 8.02(19) & 0.005 & 0.026 & 12.36(14) & 8.05(19) & 4.33(24) & 4.31(24) \\ 
0.187 & -0.062 & -0.063 & 12.54(14) & 7.78(19) & -0.007 & 0.057 & 12.53(14) & 7.83(19) & 4.76(24) & 4.70(24) \\
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
  $k_x$ & $k_y$ & $k_z$ & $\mu^+$ & $\mu^-$ & $\delta\mu^+_s$ & $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ & $\Delta_k$ & $\overline{\Delta}_k$   \\
\hline
0.312 & 0.062 & 0.063 & 13.88(14) & 7.59(19) & 0.002 & 0.035 & 13.89(14) & 7.63(19) & 6.29(24) & 6.26(24) \\ 
0.312 & 0.062 & 0.187 & 12.98(14) & 8.43(19) & -0.007 & 0.021 & 12.97(14) & 8.45(19) & 4.55(23) & 4.52(23) \\ 
0.312 & 0.062 & 0.313 & 12.25(14) & 7.87(19) & 0.001 & 0.010 & 12.25(14) & 7.88(19) & 4.38(24) & 4.37(24) \\ 
0.312 & 0.062 & 0.437 & 12.65(14) & 7.58(19) & -0.002 & 0.010 & 12.64(14) & 7.59(19) & 5.06(24) & 5.05(24) \\ 
0.312 & 0.062 & -0.437 & 12.38(14) & 7.75(19) & 0.003 & 0.013 & 12.38(14) & 7.76(19) & 4.63(24) & 4.62(24) \\ 
0.312 & 0.062 & -0.313 & 12.17(14) & 7.86(20) & 0.004 & 0.020 & 12.18(14) & 7.88(20) & 4.31(24) & 4.29(24) \\ 
0.312 & 0.062 & -0.187 & 13.30(14) & 8.11(19) & 0.005 & 0.031 & 13.30(14) & 8.14(19) & 5.19(24) & 5.16(24) \\ 
0.312 & 0.062 & -0.063 & 13.80(14) & 7.78(19) & -0.006 & 0.021 & 13.80(14) & 7.80(19) & 6.02(23) & 6.00(23) \\ 
0.312 & 0.187 & 0.063 & 13.74(14) & 7.53(19) & 0.009 & 0.029 & 13.75(14) & 7.56(19) & 6.21(24) & 6.19(24) \\ 
0.312 & 0.187 & 0.187 & 12.72(14) & 7.98(19) & 0.003 & 0.013 & 12.72(14) & 7.99(19) & 4.74(23) & 4.73(23) \\ 
0.312 & 0.187 & 0.313 & 12.55(14) & 7.85(19) & -0.003 & 0.009 & 12.55(14) & 7.86(19) & 4.70(23) & 4.68(23) \\ 
0.312 & 0.187 & 0.437 & 12.55(14) & 7.34(19) & 0.010 & -0.003 & 12.56(14) & 7.34(19) & 5.20(24) & 5.22(24) \\ 
0.312 & 0.187 & -0.437 & 12.48(14) & 7.61(19) & 0.013 & 0.003 & 12.49(14) & 7.61(19) & 4.87(24) & 4.88(24) \\ 
0.312 & 0.187 & -0.313 & 12.52(14) & 7.83(19) & 0.001 & -0.001 & 12.52(14) & 7.83(19) & 4.69(24) & 4.69(24) \\ 
0.312 & 0.187 & -0.187 & 12.82(15) & 8.15(20) & 0.005 & 0.024 & 12.83(15) & 8.17(20) & 4.67(25) & 4.66(25) \\ 
0.312 & 0.187 & -0.063 & 13.53(14) & 7.61(19) & 0.008 & 0.043 & 13.54(14) & 7.65(19) & 5.92(24) & 5.89(24) \\ 
0.312 & 0.312 & 0.063 & 13.12(14) & 7.65(19) & 0.007 & 0.015 & 13.12(14) & 7.67(19) & 5.46(23) & 5.46(23) \\ 
0.312 & 0.312 & 0.187 & 12.83(14) & 8.08(19) & 0.006 & -0.004 & 12.84(14) & 8.08(19) & 4.75(24) & 4.76(24) \\ 
0.312 & 0.312 & 0.313 & 13.52(14) & 7.91(18) & -0.003 & -0.003 & 13.52(14) & 7.91(18) & 5.61(23) & 5.61(23) \\ 
0.312 & 0.312 & 0.437 & 12.43(13) & 7.40(19) & 0.011 & -0.006 & 12.44(13) & 7.39(19) & 5.03(23) & 5.05(23) \\ 
0.312 & 0.312 & -0.437 & 12.59(14) & 7.16(19) & 0.014 & -0.010 & 12.60(14) & 7.15(19) & 5.43(24) & 5.45(24) \\ 
0.312 & 0.312 & -0.313 & 13.40(14) & 7.54(19) & 0.004 & 0.001 & 13.40(14) & 7.54(19) & 5.86(24) & 5.87(24) \\ 
0.312 & 0.312 & -0.187 & 13.10(14) & 7.90(19) & 0.007 & 0.007 & 13.10(14) & 7.90(19) & 5.20(23) & 5.20(23) \\ 
0.312 & 0.312 & -0.063 & 13.22(14) & 7.57(19) & 0.008 & 0.009 & 13.23(14) & 7.58(19) & 5.65(24) & 5.65(24) \\ 
0.312 & 0.437 & 0.063 & 13.22(14) & 7.46(19) & -0.003 & 0.012 & 13.21(14) & 7.47(19) & 5.76(23) & 5.74(23) \\ 
0.312 & 0.437 & 0.187 & 13.24(14) & 7.73(18) & 0.018 & 0.004 & 13.26(14) & 7.73(18) & 5.51(23) & 5.53(23) \\ 
0.312 & 0.437 & 0.313 & 13.34(14) & 7.56(19) & 0.021 & -0.013 & 13.36(14) & 7.55(19) & 5.78(24) & 5.81(24) \\ 
0.312 & 0.437 & 0.437 & 12.95(14) & 6.95(19) & 0.020 & -0.017 & 12.97(14) & 6.93(19) & 6.00(23) & 6.04(23) \\ 
0.312 & 0.437 & -0.437 & 13.07(14) & 6.66(19) & 0.012 & -0.014 & 13.08(14) & 6.65(19) & 6.41(24) & 6.43(24) \\ 
0.312 & 0.437 & -0.313 & 13.16(14) & 7.53(19) & 0.020 & -0.005 & 13.18(14) & 7.53(19) & 5.63(24) & 5.65(24) \\ 
0.312 & 0.437 & -0.187 & 13.28(14) & 7.79(19) & 0.011 & -0.015 & 13.29(14) & 7.77(19) & 5.49(24) & 5.51(24) \\ 
0.312 & 0.437 & -0.063 & 12.94(14) & 7.68(19) & 0.021 & 0.016 & 12.96(14) & 7.70(19) & 5.26(24) & 5.26(24) \\ 
0.312 & -0.437 & 0.063 & 12.55(14) & 7.72(19) & 0.010 & 0.019 & 12.56(14) & 7.74(19) & 4.83(23) & 4.82(23) \\ 
0.312 & -0.437 & 0.187 & 12.80(14) & 7.75(19) & 0.010 & -0.006 & 12.82(14) & 7.74(19) & 5.05(23) & 5.07(23) \\ 
0.312 & -0.437 & 0.313 & 13.29(13) & 7.14(18) & 0.019 & 0.001 & 13.31(13) & 7.14(18) & 6.16(23) & 6.18(23) \\ 
0.312 & -0.437 & 0.437 & 12.82(14) & 6.60(19) & 0.017 & -0.004 & 12.84(14) & 6.60(19) & 6.22(24) & 6.24(24) \\ 
0.312 & -0.437 & -0.437 & 12.79(14) & 6.62(19) & 0.004 & -0.009 & 12.79(14) & 6.61(19) & 6.17(24) & 6.18(24) \\ 
0.312 & -0.437 & -0.313 & 13.07(14) & 7.41(19) & 0.016 & -0.003 & 13.08(14) & 7.40(19) & 5.66(23) & 5.68(23) \\ 
0.312 & -0.437 & -0.187 & 13.00(13) & 7.78(19) & 0.017 & 0.000 & 13.02(13) & 7.78(19) & 5.22(23) & 5.24(23) \\ 
0.312 & -0.437 & -0.063 & 12.88(14) & 7.66(19) & 0.001 & 0.004 & 12.88(14) & 7.67(19) & 5.21(24) & 5.21(24) \\ 
0.312 & -0.312 & 0.063 & 12.86(14) & 7.56(19) & 0.007 & 0.020 & 12.86(14) & 7.58(19) & 5.30(24) & 5.29(24) \\ 
0.312 & -0.312 & 0.187 & 12.68(14) & 7.93(19) & 0.010 & 0.010 & 12.69(14) & 7.94(19) & 4.74(23) & 4.74(23) \\ 
0.312 & -0.312 & 0.313 & 13.04(14) & 7.58(19) & 0.003 & -0.002 & 13.04(14) & 7.58(19) & 5.46(23) & 5.47(23) \\ 
0.312 & -0.312 & 0.437 & 12.25(14) & 7.21(19) & 0.010 & -0.007 & 12.26(14) & 7.21(19) & 5.03(24) & 5.05(24) \\ 
0.312 & -0.312 & -0.437 & 12.32(14) & 7.21(19) & 0.020 & -0.004 & 12.34(14) & 7.21(19) & 5.11(23) & 5.13(23) \\ 
0.312 & -0.312 & -0.313 & 12.92(14) & 7.70(19) & 0.002 & -0.002 & 12.92(14) & 7.70(19) & 5.22(23) & 5.23(23) \\ 
0.312 & -0.312 & -0.187 & 13.07(14) & 7.98(19) & 0.006 & 0.002 & 13.08(14) & 7.98(19) & 5.09(24) & 5.09(24) \\ 
0.312 & -0.312 & -0.063 & 12.92(14) & 7.62(20) & 0.005 & 0.006 & 12.93(14) & 7.63(20) & 5.31(24) & 5.30(24) \\ 
0.312 & -0.187 & 0.063 & 13.13(14) & 7.56(20) & -0.003 & 0.039 & 13.13(14) & 7.60(20) & 5.57(24) & 5.53(24) \\ 
0.312 & -0.187 & 0.187 & 13.01(14) & 7.90(19) & 0.000 & -0.002 & 13.01(14) & 7.89(19) & 5.11(24) & 5.12(24) \\ 
0.312 & -0.187 & 0.313 & 12.40(14) & 7.56(19) & 0.014 & 0.008 & 12.41(14) & 7.57(19) & 4.84(23) & 4.84(23) \\ 
0.312 & -0.187 & 0.437 & 12.03(14) & 7.66(19) & 0.009 & 0.002 & 12.04(14) & 7.66(19) & 4.37(24) & 4.38(24) \\ 
0.312 & -0.187 & -0.437 & 11.83(14) & 7.69(19) & 0.006 & -0.001 & 11.84(14) & 7.69(19) & 4.14(24) & 4.15(24) \\ 
0.312 & -0.187 & -0.313 & 12.43(14) & 7.71(19) & 0.016 & 0.005 & 12.45(14) & 7.71(19) & 4.73(24) & 4.74(24) \\ 
0.312 & -0.187 & -0.187 & 13.23(14) & 7.84(19) & -0.001 & 0.005 & 13.23(14) & 7.84(19) & 5.39(23) & 5.39(23) \\ 
0.312 & -0.187 & -0.063 & 13.35(14) & 7.73(19) & 0.008 & 0.029 & 13.36(14) & 7.76(19) & 5.62(24) & 5.60(24) \\ 
0.312 & -0.062 & 0.063 & 13.70(15) & 7.95(20) & -0.003 & 0.022 & 13.70(15) & 7.97(20) & 5.75(24) & 5.72(24) \\ 
0.312 & -0.062 & 0.187 & 13.38(14) & 8.18(19) & -0.000 & 0.018 & 13.38(14) & 8.20(19) & 5.19(24) & 5.17(24) \\ 
0.312 & -0.062 & 0.313 & 12.00(14) & 8.20(19) & 0.006 & 0.017 & 12.01(14) & 8.22(19) & 3.80(24) & 3.79(24) \\ 
0.312 & -0.062 & 0.437 & 12.14(14) & 7.60(19) & 0.006 & 0.014 & 12.15(14) & 7.61(19) & 4.54(24) & 4.53(24) \\ 
0.312 & -0.062 & -0.437 & 11.93(14) & 7.84(19) & -0.003 & 0.007 & 11.93(14) & 7.84(19) & 4.09(24) & 4.09(24) \\ 
0.312 & -0.062 & -0.313 & 12.03(14) & 8.11(19) & 0.010 & 0.008 & 12.04(14) & 8.11(19) & 3.93(24) & 3.93(24) \\ 
0.312 & -0.062 & -0.187 & 13.41(14) & 8.10(20) & -0.000 & 0.031 & 13.41(14) & 8.14(20) & 5.31(25) & 5.27(25) \\ 
0.312 & -0.062 & -0.063 & 13.81(14) & 7.82(19) & -0.000 & 0.020 & 13.81(14) & 7.84(19) & 5.99(24) & 5.97(24) \\
\hline\hline
\end{tabular}
\begin{tabular}{cccccccccccc}
\hline\hline
  $k_x$ & $k_y$ & $k_z$ & $\mu^+$ & $\mu^-$ & $\delta\mu^+_s$ & $\delta\mu^-_s$ & $\overline{\mu}^+$ & $\overline{\mu}^-$ & $\Delta_k$ & $\overline{\Delta}_k$   \\
\hline
0.438 & 0.062 & 0.063 & 14.63(14) & 7.54(20) & -0.010 & 0.016 & 14.62(14) & 7.55(20) & 7.10(24) & 7.07(24) \\ 
0.438 & 0.062 & 0.187 & 13.32(14) & 8.24(19) & 0.005 & 0.021 & 13.32(14) & 8.26(19) & 5.08(23) & 5.07(23) \\ 
0.438 & 0.062 & 0.313 & 12.80(14) & 8.38(19) & 0.002 & 0.027 & 12.80(14) & 8.40(19) & 4.43(24) & 4.40(24) \\ 
0.438 & 0.062 & 0.437 & 13.41(14) & 8.30(20) & 0.005 & 0.015 & 13.42(14) & 8.32(20) & 5.11(24) & 5.10(24) \\ 
0.438 & 0.062 & -0.437 & 13.54(14) & 8.12(19) & 0.003 & 0.010 & 13.55(14) & 8.13(19) & 5.42(24) & 5.42(24) \\ 
0.438 & 0.062 & -0.313 & 12.71(14) & 8.36(19) & 0.001 & 0.007 & 12.72(14) & 8.36(19) & 4.36(24) & 4.35(24) \\ 
0.438 & 0.062 & -0.187 & 13.04(14) & 8.28(19) & -0.005 & 0.009 & 13.03(14) & 8.29(19) & 4.76(23) & 4.75(23) \\ 
0.438 & 0.062 & -0.063 & 14.66(14) & 7.48(19) & 0.004 & 0.030 & 14.66(14) & 7.51(19) & 7.17(24) & 7.15(24) \\ 
0.438 & 0.187 & 0.063 & 14.09(14) & 7.50(19) & 0.005 & 0.009 & 14.10(14) & 7.51(19) & 6.59(24) & 6.59(24) \\ 
0.438 & 0.187 & 0.187 & 13.22(14) & 8.26(19) & -0.003 & 0.005 & 13.21(14) & 8.27(19) & 4.95(24) & 4.94(24) \\ 
0.438 & 0.187 & 0.313 & 12.89(14) & 8.26(19) & 0.006 & 0.006 & 12.89(14) & 8.27(19) & 4.62(24) & 4.62(24) \\ 
0.438 & 0.187 & 0.437 & 13.35(14) & 7.99(19) & 0.006 & -0.004 & 13.35(14) & 7.99(19) & 5.36(24) & 5.37(24) \\ 
0.438 & 0.187 & -0.437 & 13.18(14) & 8.02(19) & -0.002 & -0.003 & 13.18(14) & 8.01(19) & 5.16(23) & 5.17(23) \\ 
0.438 & 0.187 & -0.313 & 13.08(14) & 8.32(19) & 0.006 & 0.012 & 13.09(14) & 8.33(19) & 4.77(23) & 4.76(23) \\ 
0.438 & 0.187 & -0.187 & 13.24(14) & 8.34(19) & 0.000 & 0.018 & 13.24(14) & 8.36(19) & 4.90(24) & 4.88(24) \\ 
0.438 & 0.187 & -0.063 & 14.36(14) & 7.31(19) & -0.002 & 0.023 & 14.36(14) & 7.34(19) & 7.05(24) & 7.02(24) \\ 
0.438 & 0.312 & 0.063 & 14.03(14) & 7.65(19) & 0.009 & 0.007 & 14.04(14) & 7.66(19) & 6.37(24) & 6.38(24) \\ 
0.438 & 0.312 & 0.187 & 13.72(14) & 8.18(19) & 0.003 & 0.005 & 13.72(14) & 8.18(19) & 5.54(23) & 5.54(23) \\ 
0.438 & 0.312 & 0.313 & 13.46(14) & 7.75(19) & 0.017 & 0.003 & 13.48(14) & 7.75(19) & 5.71(24) & 5.72(24) \\ 
0.438 & 0.312 & 0.437 & 13.11(14) & 7.61(19) & 0.014 & 0.028 & 13.13(14) & 7.64(19) & 5.50(24) & 5.49(24) \\ 
0.438 & 0.312 & -0.437 & 12.82(14) & 7.82(19) & 0.027 & 0.010 & 12.84(14) & 7.83(19) & 5.00(23) & 5.02(23) \\ 
0.438 & 0.312 & -0.313 & 13.34(14) & 7.98(19) & 0.010 & -0.003 & 13.35(14) & 7.98(19) & 5.36(24) & 5.37(24) \\ 
0.438 & 0.312 & -0.187 & 13.54(14) & 8.21(18) & 0.007 & -0.001 & 13.54(14) & 8.21(18) & 5.32(23) & 5.33(23) \\ 
0.438 & 0.312 & -0.063 & 14.00(14) & 7.75(19) & 0.005 & -0.000 & 14.01(14) & 7.75(19) & 6.25(23) & 6.26(23) \\ 
0.438 & 0.437 & 0.063 & 14.25(14) & 7.44(20) & 0.001 & 0.007 & 14.25(14) & 7.45(20) & 6.80(24) & 6.80(24) \\ 
0.438 & 0.437 & 0.187 & 14.41(14) & 7.74(19) & 0.001 & -0.000 & 14.41(14) & 7.73(19) & 6.67(23) & 6.67(23) \\ 
0.438 & 0.437 & 0.313 & 13.95(14) & 7.21(19) & 0.002 & -0.009 & 13.95(14) & 7.20(19) & 6.74(24) & 6.75(24) \\ 
0.438 & 0.437 & 0.437 & 13.30(14) & 6.59(20) & 0.017 & -0.003 & 13.32(14) & 6.59(20) & 6.72(24) & 6.74(24) \\ 
0.438 & 0.437 & -0.437 & 13.23(14) & 6.74(19) & 0.015 & 0.005 & 13.24(14) & 6.74(19) & 6.49(24) & 6.50(24) \\ 
0.438 & 0.437 & -0.313 & 14.12(14) & 7.38(19) & 0.004 & -0.001 & 14.12(14) & 7.38(19) & 6.74(24) & 6.74(24) \\ 
0.438 & 0.437 & -0.187 & 14.19(14) & 7.61(19) & 0.016 & -0.003 & 14.21(14) & 7.61(19) & 6.58(24) & 6.60(24) \\ 
0.438 & 0.437 & -0.063 & 14.33(14) & 7.50(20) & -0.000 & 0.002 & 14.33(14) & 7.51(20) & 6.83(24) & 6.82(24) \\ 
0.438 & -0.437 & 0.063 & 14.03(14) & 7.43(19) & 0.001 & 0.002 & 14.03(14) & 7.44(19) & 6.60(24) & 6.60(24) \\ 
0.438 & -0.437 & 0.187 & 14.20(14) & 7.45(19) & 0.014 & -0.004 & 14.22(14) & 7.44(19) & 6.76(24) & 6.77(24) \\ 
0.438 & -0.437 & 0.313 & 13.91(14) & 7.08(19) & 0.015 & -0.008 & 13.93(14) & 7.07(19) & 6.83(24) & 6.85(24) \\ 
0.438 & -0.437 & 0.437 & 12.96(14) & 6.54(20) & 0.020 & 0.008 & 12.98(14) & 6.55(20) & 6.42(24) & 6.43(24) \\ 
0.438 & -0.437 & -0.437 & 13.10(14) & 6.33(19) & 0.008 & -0.007 & 13.11(14) & 6.32(19) & 6.77(24) & 6.79(24) \\ 
0.438 & -0.437 & -0.313 & 14.24(14) & 7.06(19) & 0.014 & -0.003 & 14.26(14) & 7.06(19) & 7.18(24) & 7.19(24) \\ 
0.438 & -0.437 & -0.187 & 14.01(14) & 7.72(19) & 0.002 & -0.007 & 14.01(14) & 7.72(19) & 6.28(24) & 6.29(24) \\ 
0.438 & -0.437 & -0.063 & 14.26(14) & 7.28(19) & 0.008 & 0.021 & 14.27(14) & 7.30(19) & 6.98(24) & 6.97(24) \\ 
0.438 & -0.312 & 0.063 & 14.25(14) & 7.45(19) & 0.011 & 0.023 & 14.26(14) & 7.47(19) & 6.81(24) & 6.79(24) \\ 
0.438 & -0.312 & 0.187 & 13.51(14) & 7.97(19) & 0.008 & 0.003 & 13.52(14) & 7.98(19) & 5.53(24) & 5.54(24) \\ 
0.438 & -0.312 & 0.313 & 13.21(14) & 7.84(19) & 0.008 & -0.000 & 13.22(14) & 7.84(19) & 5.37(24) & 5.38(24) \\ 
0.438 & -0.312 & 0.437 & 12.52(14) & 7.27(19) & 0.005 & -0.002 & 12.53(14) & 7.27(19) & 5.26(24) & 5.26(24) \\ 
0.438 & -0.312 & -0.437 & 12.55(14) & 7.17(20) & 0.011 & -0.001 & 12.57(14) & 7.17(20) & 5.39(24) & 5.40(24) \\ 
0.438 & -0.312 & -0.313 & 13.29(13) & 7.49(18) & 0.008 & 0.003 & 13.30(13) & 7.50(18) & 5.80(23) & 5.81(23) \\ 
0.438 & -0.312 & -0.187 & 13.82(14) & 7.94(20) & 0.016 & 0.021 & 13.84(14) & 7.97(20) & 5.88(24) & 5.87(24) \\ 
0.438 & -0.312 & -0.063 & 14.39(14) & 7.57(19) & 0.010 & 0.002 & 14.40(14) & 7.57(19) & 6.82(24) & 6.83(24) \\ 
0.438 & -0.187 & 0.063 & 14.28(14) & 7.58(19) & 0.006 & 0.016 & 14.28(14) & 7.60(19) & 6.69(24) & 6.68(24) \\ 
0.438 & -0.187 & 0.187 & 13.23(14) & 8.12(19) & 0.006 & 0.022 & 13.24(14) & 8.15(19) & 5.10(23) & 5.09(23) \\ 
0.438 & -0.187 & 0.313 & 12.30(14) & 8.25(19) & 0.012 & 0.006 & 12.32(14) & 8.26(19) & 4.05(24) & 4.06(24) \\ 
0.438 & -0.187 & 0.437 & 12.35(14) & 8.02(19) & 0.002 & 0.006 & 12.35(14) & 8.02(19) & 4.34(23) & 4.33(23) \\ 
0.438 & -0.187 & -0.437 & 12.16(14) & 8.09(19) & 0.016 & -0.002 & 12.18(14) & 8.09(19) & 4.07(23) & 4.09(23) \\ 
0.438 & -0.187 & -0.313 & 12.66(14) & 8.02(20) & -0.001 & 0.009 & 12.66(14) & 8.02(20) & 4.64(24) & 4.63(24) \\ 
0.438 & -0.187 & -0.187 & 13.16(14) & 8.11(19) & 0.027 & 0.018 & 13.18(14) & 8.13(19) & 5.04(24) & 5.05(24) \\ 
0.438 & -0.187 & -0.063 & 14.26(14) & 7.54(19) & 0.007 & 0.015 & 14.27(14) & 7.56(19) & 6.72(24) & 6.71(24) \\ 
0.438 & -0.062 & 0.063 & 14.45(15) & 7.58(20) & -0.003 & 0.018 & 14.45(15) & 7.60(20) & 6.87(25) & 6.85(25) \\ 
0.438 & -0.062 & 0.187 & 13.14(14) & 8.42(19) & -0.004 & 0.022 & 13.13(14) & 8.45(19) & 4.71(24) & 4.69(24) \\ 
0.438 & -0.062 & 0.313 & 12.38(14) & 8.35(19) & 0.009 & 0.021 & 12.39(14) & 8.37(19) & 4.03(24) & 4.02(24) \\ 
0.438 & -0.062 & 0.437 & 12.71(14) & 8.32(20) & 0.006 & -0.001 & 12.72(14) & 8.32(20) & 4.39(25) & 4.40(25) \\ 
0.438 & -0.062 & -0.437 & 12.99(14) & 8.20(19) & -0.004 & 0.011 & 12.99(14) & 8.21(19) & 4.79(24) & 4.78(24) \\ 
0.438 & -0.062 & -0.313 & 12.65(14) & 8.32(19) & 0.009 & 0.012 & 12.66(14) & 8.33(19) & 4.33(24) & 4.32(24) \\ 
0.438 & -0.062 & -0.187 & 13.24(14) & 8.27(19) & 0.011 & 0.034 & 13.25(14) & 8.30(19) & 4.97(24) & 4.95(24) \\ 
\hline\hline
\end{tabular}
